Chiral and directional optical emission from a dipole source coupled to a helical plasmonic antenna

Plasmonic antennas with helical geometry are capable transducers between linearly polarized dipole emission and purely circular polarized far-fields. Besides large Purcell enhancements they possess a wide tunability due to the geometry dependence of their resonant modes. Here, the coupling of a dipole emitter embedded in a thin film to plasmonic single and double helices is numerically studied. Using a higher-order finite element method (FEM) the wavelength dependent Purcell enhancement of a dipole with different positions and orientations is calculated and the far-fields with respect to their chirality and radiation patterns are analyzed. Both single and double helices demonstrate highly directional and circularly polarized far-fields for resonant excitation but with significantly improved directional radiation for the case of double helices.

==> Bilder/FIG_1/Anordnung_Double_Helix.tex <==
\begin{tikzpicture}
  \draw (0,0) node{\includegraphics[scale=0.2]{Bilder/FIG_1/Sketch_Double_Helix_orange.png}};

  \draw (0,-3)--(0,-2.78);
  
  \draw[->] (0,1.72)--(0,2.5) node[left]{$z$};
  \draw (0,1.45)--(0,1.19);
   \draw (0,0.91)--(0,0.66);
  \draw (0,0.38)--(0,0.12);
  \draw (0,-0.15)--(0,-0.4);
  \draw (0,-0.68)--(0,-0.93);
  \draw (0,-1.22)--(0,-1.46);
  
  \draw (0,-1.75)--(0,-2);
  \draw (0,-2.28)--(0,-2.45);
  
 % \draw[dotted] (-0.7,-2.55) -- (0.7,-2.55);
  \draw (-1,-2.55)--(-0.7,-2.55);
  \draw[->] (0.7,-2.55)--(1,-2.55) node[below]{$x$};
  
  \draw[dashed](0.1,-0.25) -- (0.8,-0.25);
  \draw[dashed](0.1,0.75) -- (0.8,0.75);
  \draw[<->](0.8,-0.25)--(0.8,0.75) node[right,yshift=-4ex]{$h_p$};

  \draw[color=yellow,fill=yellow, semitransparent] (0,-2.55) circle (1pt);
  \draw[->] (-1,-2.15) -- (-0.1,-2.55);
  \draw (-1.05,-1.95) node{Dipole};



\end{tikzpicture}

==> Bilder/FIG_1/Anordnung_Single_Helix.tex <==
\begin{tikzpicture}
  \draw (0,0) node{\includegraphics[scale=0.2]{Bilder/FIG_1/Sketch_Single_Helix_orange.png}};

  \draw (0,-3)--(0,-2.78);
  
  \draw[->] (0,1.72)--(0,2.5) node[left]{$z$};
  \draw (0,1.45)--(0,0.66);
  \draw (0,0.38)--(0,-0.4);
  \draw (0,-0.68)--(0,-1.46);
  \draw (0,-1.75)--(0,-2.45);
  
 % \draw[dotted] (-0.7,-2.55) -- (0.7,-2.55);
  \draw (-1,-2.55)--(-0.7,-2.55);
  \draw[->] (0.7,-2.55)--(1,-2.55) node[below]{$x$};
  
  \draw[dashed](0.1,-0.25) -- (0.8,-0.25);
  \draw[dashed](0.1,0.75) -- (0.8,0.75);
  \draw[<->](0.8,-0.25)--(0.8,0.75) node[right,yshift=-4ex]{$h_p$};

  \draw[color=yellow,fill=yellow, semitransparent] (0.21,-2.55) circle (1pt);
  \draw[->] (-1,-2.15) -- (0.15,-2.55);
  \draw (-1.05,-1.95) node{Dipole};

  \draw[->] (0,-1.3)--(0.2,-1.3) node[left, xshift=-1ex]{$r_h$};

  % Kasten mit Orangenem Kreis und r_t
  \draw (-1.4,1.5) rectangle (-.6,2.3);
  \draw[color=orange, fill=orange, semitransparent] (-1,1.9) circle (0.25);
  \draw[->] (-1,1.9)--(-0.8232,2.0768) node[right, xshift=-0.8ex, yshift=0.5ex]{$r_t$};
  %\draw[dotted] (-1,1.35)--(-1,2.15);
  %\draw[dotted] (-1.4,1.75)--(-0.6,1.75);

  \draw[semitransparent] (-0.5,1.2) -- (0.1,1.2);
  \draw[semitransparent] (-0.5,1.2) -- (-0.4,1.35);
  \draw[semitransparent] (0.1,1.2) -- (0.2,1.35);
  \draw[semitransparent] (-0.4,1.35) -- (-0.3,1.35);
  \draw[semitransparent] (-0.07,1.35) -- (0.2,1.35);

  \draw[dashed, semitransparent] (-1.4,1.5) -- (-0.5,1.2);
 % \draw[dashed, semitransparent] (-.6,2.3) --(0.2,1.35);
   \draw[dashed, semitransparent] (-.6,2.3) --(-0.07,1.6706);
    \draw[dashed, semitransparent] (0.1,1.4688) --(0.2,1.35);
\end{tikzpicture}

==> Bilder/FIG_2_a/Purcelle_Single_Helix_w4_best.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.66667}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=1.2in,
at={(0.78in,0.478in)},
scale only axis,
xmin=800,
xmax=1800,
xlabel style={font=\color{white!15!black}},
xlabel={wavelength [nm]},
ymin=0,
ymax=2500,
ylabel style={font=\color{white!15!black}},
ylabel={Purcell enhancment},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend columns=3,
legend style={at={(0.0,1.3)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
800	89.1852732490912\\
905.64	115.014423199657\\
957.95	141.523344978882\\
989.55	145.443897705846\\
1010.98	135.440980873809\\
1026.66	126.030573988212\\
1038.8	121.620819929327\\
1048.61	122.617789932645\\
1056.81	128.946646009474\\
1063.86	140.939887922652\\
1070.09	159.617197958163\\
1075.69	186.573747262519\\
1080	217.061463134391\\
1080.84	224.268986373277\\
1082.10526315789	236.017973542448\\
1084.21052631579	258.133123414641\\
1085.66	275.35425068454\\
1086.31578947368	283.700680222447\\
1088.42105263158	312.830315929419\\
1090.25	340.839335788262\\
1090.52631578947	345.260106604718\\
1092.63157894737	380.089283301344\\
1094.68	414.53116820282\\
1094.73684210526	415.470348596023\\
1096.84210526316	448.394918148129\\
1098.94736842105	474.82888785373\\
1099.04	475.773730521413\\
1101.05263157895	490.462819702485\\
1103.15789473684	492.046457096434\\
1103.37	491.367848957764\\
1105.26315789474	478.712691650309\\
1107.36842105263	452.415398738968\\
1107.76	446.395929355759\\
1109.47368421053	417.134080137208\\
1111.57894736842	377.411302562891\\
1112.27	364.091911340858\\
1113.68421052632	337.115677455548\\
1115.78947368421	298.886575498546\\
1116.98	278.768681260575\\
1117.89473684211	264.163463765954\\
1120	233.490271410759\\
1121.97	208.448464797897\\
1127.35	155.775417219026\\
1133.28	117.524794909679\\
1139.93	90.0434237455259\\
1147.58	70.2589495827809\\
1156.6	56.2246290814537\\
1167.59	46.9401648414756\\
1181.5	42.888130274104\\
1200	48.8291596042554\\
1208.42	57.1182805301544\\
1216.21	69.6934863217671\\
1223.5	87.9082353247869\\
1230.35	113.813456832564\\
1236.85	150.748745703723\\
1243.06	203.740460678243\\
1249.02	279.972083094049\\
1250	295.706935618983\\
1252.63157894737	343.425298517537\\
1254.79	389.174026943793\\
1255.26315789474	400.066345014879\\
1257.89473684211	466.639554507379\\
1260.41	539.921683951878\\
1260.52631578947	543.532273092235\\
1263.15789473684	629.834413698811\\
1265.78947368421	722.429937061444\\
1265.91	726.733757828946\\
1268.42105263158	815.129807646226\\
1271.05263157895	898.515654162842\\
1271.33	906.30390396525\\
1273.68421052632	961.374385320766\\
1276.31578947368	993.97270683606\\
1276.7	995.84203596742\\
1278.94736842105	991.812428831647\\
1281.57894736842	957.403776772258\\
1282.04	948.602832246052\\
1284.21052631579	898.785637419107\\
1286.84210526316	826.061577929386\\
1287.41	809.43870480992\\
1289.47368421053	748.279661386247\\
1292.10526315789	671.91620261425\\
1292.81	652.251024916554\\
1294.73684210526	600.788238117817\\
1297.36842105263	536.66173262145\\
1298.29	515.96859413703\\
1300	479.97769920188\\
1303.87	409.415812194011\\
1309.6	328.538547948103\\
1315.52	267.310685921129\\
1321.66	220.58403498289\\
1328.09	184.265291348287\\
1334.85	155.658261718336\\
1342.03	132.701327309429\\
1349.7	114.056503033703\\
1357.96	98.7339247740745\\
1366.94	86.0239722188827\\
1376.79	75.4477761155259\\
1387.73	66.6705355118213\\
1400	59.5550217279173\\
1422.55	51.9913483123725\\
1442.81	50.2090419967811\\
1461.22	52.8666733413035\\
1478.12	59.9946212497996\\
1493.77	72.568487011529\\
1508.38	92.6402156004122\\
1522.15	123.99423222792\\
1535.2	173.293200118325\\
1547.66	252.89521528054\\
1559.65	386.45306636244\\
1560	391.637841567729\\
1562.75862068966	435.85071210109\\
1565.51724137931	486.702817955631\\
1568.27586206897	545.292687490991\\
1571.03448275862	612.861932917424\\
1571.26	618.823870262642\\
1573.79310344828	690.771325649512\\
1576.55172413793	780.437482000695\\
1579.31034482759	883.203519557272\\
1582.06896551724	1000.10779087188\\
1582.56	1022.44178999644\\
1584.8275862069	1131.50662084944\\
1587.58620689655	1276.51657148573\\
1590.34482758621	1432.28545090995\\
1593.10344827586	1593.21048342917\\
1593.63	1623.83189046974\\
1595.86206896552	1750.40575135731\\
1598.62068965517	1891.91534012565\\
1601.37931034483	2004.17785582047\\
1604.13793103448	2074.81655672695\\
1604.55	2081.22790664075\\
1606.89655172414	2095.96294324087\\
1609.65517241379	2066.60560938953\\
1612.41379310345	1992.7062690114\\
1615.1724137931	1885.07987842184\\
1615.38	1875.96830893494\\
1617.93103448276	1756.26055827634\\
1620.68965517241	1617.79365738496\\
1623.44827586207	1478.71459556561\\
1626.18	1346.44035547851\\
1626.20689655172	1345.17849521412\\
1628.96551724138	1220.80721020581\\
1631.72413793103	1107.31449343656\\
1634.48275862069	1005.13053556369\\
1637.02	920.837941464637\\
1637.24137931035	913.904941881069\\
1640	832.865044864806\\
1647.96	647.219041603272\\
1659.06	474.697474076227\\
1670.4	362.105734967897\\
1682.06	285.402758996141\\
1694.11	231.075088945793\\
1706.65	191.217515624901\\
1719.8	161.101592084497\\
1733.68	137.834184208668\\
1748.43	119.558197016101\\
1764.24	105.037535667337\\
1781.34	93.4688412438376\\
1800	84.3537082486816\\
};
  \addlegendentry{3D FEM};
\addplot [color=black, only marks, mark size=2.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1103.15789473684	0\\
1276.7	0\\
1606.89655172414 0\\
  };
\addlegendentry{$\lambda_{3D{} FEM}$};
\addplot [color=black,  only marks, mark size=2.5pt, mark=pentagon*, mark options={solid, blue} ]
table[row sep=crcr]{
1033  0\\
1262  0\\  
1649  0\\
  };
\addlegendentry{$\lambda_{semi-analytical}$};
\addplot [color=black,  dashed, forget plot]
  table[row sep=crcr]{%
 1103.15789473684	492.046457096434\\
 1103.15789473684	 0 \\
  };
  \addplot [color=black,  dashed, forget plot]
  table[row sep=crcr]{%
 1276.7	995.84203596742\\
1276.7 0 \\
  };
  \addplot [color=black,  dashed, forget plot]
  table[row sep=crcr]{%
1606.89655172414	2095.96294324087\\
1606.89655172414 0 \\
  };
 \end{axis} 
 \draw (5.4,2.7) node{$n=5$};
 \draw (12.6,2.85) node{\includegraphics[scale=0.07]{Bilder/Single_Helix_Lambda_1606nm.png}};
  \draw (9,2.85) node{\includegraphics[scale=0.07]{Bilder/Single_Helix_Lambda_1276nm.png}};
   \draw (3.7,2.85) node{\includegraphics[scale=0.07]{Bilder/Single_Helix_Lambda_1103nm.png}};
  \draw[->] (5.4,2.5) -- (5.4,2.2);
  \draw[->] (5.3,2.5) -- (4.8,1.5);
  \draw[->] (4.95,2.65) -- (4.6, 2.65);
  \draw (7.45,3.2) node{$n=4$};
  \draw[->] (7.9, 3.15) -- (8.2, 3.15);
  \draw[->] (7.45, 3.05) -- (7.45, 2.7);
  \draw[->] (7.35, 3.05) --(7.3, 2.6);
  \draw (11.2,4.1) node{$n=3$};
  \draw[->] (11.2, 4.0) -- (11.2, 3.85);
  \draw[->] (11.3, 4.0) -- (11.6,1.8);
  \draw[->] (11.5, 3.95) -- (11.85,3);
\end{tikzpicture}%

==> Bilder/FIG_2_b/Fig_2_b.tex <==
% Farfield Mode 1
\begin{tikzpicture}
	\begin{axis}[
      title={$\lambda = 1103\,\text{nm}$},
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	    ylabel=$k_y / k_0$, 
        ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in,
	]
 	    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_2_b/Farfield_m1.png};
	\end{axis}
      \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_2_b/Farfield_m1_L.png}};
      \draw (2.9,0.2) node{0.5};
      \draw (2.9,1.2) node{1.5};
      \draw (2.9,2.1) node{2.5};
      \draw (2.9,2.5) node{x$10^{19}$};
      \draw (-2.4,1.55) node[]{Far-field};
      \draw (-2.4,1.1) node[]{Intensity};
      \draw (-2.4,0.6) node[]{in $\text{V}^2/\text{m}^2$};
\end{tikzpicture} &
 % Farfield Mode 2
\begin{tikzpicture}
	\begin{axis}[
     title ={$\lambda = 1276\,\text{nm}$},
      ytick={-1, 0, 1},
      xtick={-1, 0, 1},
	   xmin=-1, xmax=1, ymin=-1, ymax=1,
	   height=1.5in, width=1.5in,
	]
 	 \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_2_b/Farfield_m2.png};
	\end{axis}
      \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_2_b/Farfield_m2_L.png}};
      \draw (2.9,0.2) node{0.5};
      \draw (2.9,1.2) node{1.5};
      \draw (2.9,2.1) node{2.5};
      \draw (2.9,2.5) node{x$10^{19}$};
\end{tikzpicture} &
 % Farfield Mode 3
\begin{tikzpicture}
	\begin{axis}[
      title ={$\lambda = 1606\,\text{nm}$},
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	    ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in,
	]
 	 \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_2_b/Farfield_m3.png};
	\end{axis}
      \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_2_b/Farfield_m3_L.png}};
      \draw (2.9,0.2) node{0.5};
      \draw (2.9,1.2) node{1.5};
      \draw (2.9,2.1) node{2.5};
      \draw (2.9,2.5) node{x$10^{19}$};
\end{tikzpicture}\\
% G Mode 1
\begin{tikzpicture}
	\begin{axis}[
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	    ylabel=$k_y / k_0$, 
        ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in,
	]
 	 \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_2_b/G_m1.png};
	\end{axis}
       \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_2_b/G_m1_L.png}};
       \draw (2.8,0.1) node{-1};
       \draw (2.8,1.1) node{0};
       \draw (2.8,2.2) node{1};
       \draw (-2.63,1.3) node[]{G};
       \draw (-2.63,0.8) node[]{in a.u.};
\end{tikzpicture}& 
 % G Mode 2
\begin{tikzpicture}
	\begin{axis}[
      ytick={-1, 0, 1},
      xtick={-1, 0, 1},
	   xmin=-1, xmax=1, ymin=-1, ymax=1,
	   height=1.5in, width=1.5in,
	]
 	 \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_2_b/G_m2.png};
	\end{axis}
       \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_2_b/G_m2_L.png}};
       \draw (2.8,0.1) node{-1};
       \draw (2.8,1.1) node{0};
       \draw (2.8,2.2) node{1};
\end{tikzpicture} & 
 % G Mode 3
\begin{tikzpicture}
	\begin{axis}[
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	      ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in,
	]
 	    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_2_b/G_m3.png};
	\end{axis}
        \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_2_b/G_m3_L.png}};
        \draw (2.8,0.1) node{-1};
        \draw (2.8,1.1) node{0};
        \draw (2.8,2.2) node{1};
\end{tikzpicture} \\ 
% Xe Mode 1
\begin{tikzpicture}
	\begin{axis}[
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	    ylabel=$k_y / k_0$, 
        xlabel=$k_x / k_0$, 
        ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in,
	]
 	 \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_2_b/Xe_m1.png};
	\end{axis}
       \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_2_b/Xe_m1_L.png}};
       \draw (2.8,0.1) node{-4};
       \draw (2.8,1.1) node{0};
       \draw (2.8,2.1) node{4};
       \draw (-2.5,1.3) node[]{\textbf{$\chi_e$}};
       \draw (-2.5,0.8) node[]{in N/$\text{m}^3$};
       \draw (2.9,2.5) node{x$10^{31}$};
\end{tikzpicture} & 
 % Xe Mode 2
\begin{tikzpicture}
	\begin{axis}[
      xlabel=$k_x / k_0$, 
      ytick={-1, 0, 1},
      xtick={-1, 0, 1},
	   xmin=-1, xmax=1, ymin=-1, ymax=1,
	   height=1.5in, width=1.5in,
	]
 	 \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_2_b/Xe_m2.png};
	\end{axis}
       \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_2_b/Xe_m2_L.png}};
       \draw (2.8,0.1) node{-1};
       \draw (2.8,1.1) node{0};
       \draw (2.8,2.1) node{1};
       \draw (2.9,2.5) node{x$10^{31}$};
\end{tikzpicture} & 
 % Xe Mode 3
\begin{tikzpicture}
	\begin{axis}[
        xlabel=$k_x / k_0$, 
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	      ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in,
	]
 	    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_2_b/Xe_m3.png};
	\end{axis}
        \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_2_b/Xe_m3_L.png}};
        \draw (2.8,0.1) node{-8};
        \draw (2.8,1.1) node{0};
        \draw (2.8,2.1) node{8};
        \draw (2.9,2.5) node{x$10^{30}$};
\end{tikzpicture} \\

==> Bilder/FIG_2_c/fig_2_c.tex <==
% Farfield Mode 1
\begin{tikzpicture}
	\begin{axis}[
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	    ylabel=$k_y / k_0$, 
        ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in,
          title ={$\lambda = 1033\,\text{nm}$},
	]
 	    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_2_c/Farfield_m1.png};
	\end{axis}
      \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_2_c/Farfield_m1_L.png}};
      \draw (2.9,0.45) node{0.5};
      \draw (2.9,1.4) node{1.5};
      \draw (2.9,2.1) node{2.5};
      %\draw (2.9,2.5) node{x$10^{19}$};
 %     \draw (-2.4,1.3) node[]{\textbf{Far-field}};
    %  \draw (-2.4,0.8) node[]{in V/m};
     \draw (-2.4,1.55) node[]{Far-field};
      \draw (-2.4,1.1) node[]{Intensity};
      \draw (-2.4,0.6) node[]{in $\text{V}^2/\text{m}^2$};
\end{tikzpicture} \hspace{0.12cm}
 % Farfield Mode 2
\begin{tikzpicture}
	\begin{axis}[
      ytick={-1, 0, 1},
      xtick={-1, 0, 1},
	   xmin=-1, xmax=1, ymin=-1, ymax=1,
	   height=1.5in, width=1.5in,
              title ={$\lambda = 1262\,\text{nm}$},
	]
 	 \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_2_c/Farfield_m2.png};
	\end{axis}
      \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_2_c/Farfield_m2_L.png}};
      \draw (2.9,0.45) node{0.5};
      \draw (2.9,1.4) node{1.5};
      \draw (2.9,2.1) node{2.5};
      %\draw (2.9,2.5) node{x$10^{19}$};
\end{tikzpicture} \hspace{0.13cm}
 % Farfield Mode 3
\begin{tikzpicture}
	\begin{axis}[
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	    ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in,
               title ={$\lambda = 1649\,\text{nm}$},
	]
 	 \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_2_c/Farfield_m3.png};
	\end{axis}
      \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_2_c/Farfield_m3_L.png}};
      \draw (2.9,0.45) node{0.5};
      \draw (2.9,1.4) node{1.5};
      \draw (2.9,2.1) node{2.5};
     % \draw (2.9,2.5) node{x$10^{19}$};
\end{tikzpicture}

==> Bilder/FIG_3_a_to_e/Feldbild_Double_Helices_w1.tex <==
\begin{tikzpicture}
   % Erste Mode - Single Helix
   \draw ( 0,0) node{\includegraphics[scale=0.14]{Bilder/FIG_3_a_to_e/Feldbild_Doppel_Helix_w_1.png}};
   \draw (-0.7,1.3) node{1e+33};
   \draw (-0.7,2.1) node{2e+35};

%   % Zweite Mode - Single Helix
%   \draw ( 4.5,0) node{\includegraphics[scale=0.2]{Bilder/Single_Helix_Lambda_1276nm _legende.png}};
%   \draw (3.3,1.7) node{1e+32};
%   \draw (3.3,3) node{2e+35};

%   % Dritte Mode - Single Helix
%   \draw ( 9,0) node{\includegraphics[scale=0.2]{Bilder/Single_Helix_Lambda_1606nm_legende.png}};
%   \draw (7.8,1.7) node{1e+32};
%   \draw (7.8,3) node{2e+35};
   
\end{tikzpicture}

==> Bilder/FIG_3_a_to_e/Feldbild_Double_Helices_w2.tex <==
\begin{tikzpicture}
   % Erste Mode - Single Helix
   \draw ( 0,0) node{\includegraphics[scale=0.14]{Bilder/FIG_3_a_to_e/Feldbild_Doppel_Helix_w_2.png}};
   \draw (-0.7,1.3) node{1e+33};
   \draw (-0.7,2.1) node{2e+35};

%   % Zweite Mode - Single Helix
%   \draw ( 4.5,0) node{\includegraphics[scale=0.2]{Bilder/Single_Helix_Lambda_1276nm _legende.png}};
%   \draw (3.3,1.7) node{1e+32};
%   \draw (3.3,3) node{2e+35};

%   % Dritte Mode - Single Helix
%   \draw ( 9,0) node{\includegraphics[scale=0.2]{Bilder/Single_Helix_Lambda_1606nm_legende.png}};
%   \draw (7.8,1.7) node{1e+32};
%   \draw (7.8,3) node{2e+35};
   
\end{tikzpicture}

==> Bilder/FIG_3_a_to_e/Feldbild_Double_Helices_w3.tex <==
\begin{tikzpicture}
   % Erste Mode - Single Helix
   \draw ( 0,0) node{\includegraphics[scale=0.14]{Bilder/FIG_3_a_to_e/Feldbild_Doppel_Helix_w_3.png}};
   \draw (-0.7,1.3) node{1e+33};
   \draw (-0.7,2.1) node{1e+35};

%   % Zweite Mode - Single Helix
%   \draw ( 4.5,0) node{\includegraphics[scale=0.2]{Bilder/Single_Helix_Lambda_1276nm _legende.png}};
%   \draw (3.3,1.7) node{1e+32};
%   \draw (3.3,3) node{2e+35};

%   % Dritte Mode - Single Helix
%   \draw ( 9,0) node{\includegraphics[scale=0.2]{Bilder/Single_Helix_Lambda_1606nm_legende.png}};
%   \draw (7.8,1.7) node{1e+32};
%   \draw (7.8,3) node{2e+35};
   
\end{tikzpicture}

==> Bilder/FIG_3_a_to_e/Feldbild_Double_Helices_w4.tex <==
\begin{tikzpicture}
   % Erste Mode - Single Helix
   \draw ( 0,0) node{\includegraphics[scale=0.14]{Bilder/FIG_3_a_to_e/Feldbild_Doppel_Helix_w_4.png}};
   \draw (-0.7,1.3) node{1e+33};
   \draw (-0.7,2.1) node{5e+34};

%   % Zweite Mode - Single Helix
%   \draw ( 4.5,0) node{\includegraphics[scale=0.2]{Bilder/Single_Helix_Lambda_1276nm _legende.png}};
%   \draw (3.3,1.7) node{1e+32};
%   \draw (3.3,3) node{2e+35};

%   % Dritte Mode - Single Helix
%   \draw ( 9,0) node{\includegraphics[scale=0.2]{Bilder/Single_Helix_Lambda_1606nm_legende.png}};
%   \draw (7.8,1.7) node{1e+32};
%   \draw (7.8,3) node{2e+35};
   
\end{tikzpicture}

==> Bilder/FIG_3_a_to_e/Purcell_Double_Helix_w1_bisw4_xpol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1in,
at={(0.77in,0.474in)},
scale only axis,
xmin=1500,
xmax=1800,
xlabel style={font=\color{white!15!black}},
xlabel={wavelength [nm]},
ymin=0,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={Purcell enhancment},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(0.5,-0.45)}, anchor=north, legend columns=4, legend cell align=left, %align=left, draw=white!15!black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1500	5.49249405476027\\
1511.15	5.99002195756115\\
1521.72	6.54176636747328\\
1531.76	7.15450612632306\\
1541.31	7.83576844195155\\
1550.43	8.59637695532767\\
1559.16	9.44821351284247\\
1567.52	10.4035623645657\\
1575.56	11.4811575617935\\
1583.29	12.6985423107392\\
1590.74	14.0801384379174\\
1597.94	15.6566739493771\\
1604.9	17.4616656244041\\
1611.65	19.5424616227103\\
1618.2	21.9525702963955\\
1624.57	24.7634596979259\\
1630.77	28.0618519969297\\
1636.82	31.9654870877817\\
1642.73	36.6217287431683\\
1648.51	42.2236859818683\\
1654.17	49.0273194011284\\
1659.72	57.3758042905947\\
1665.17	67.7340026541556\\
1670.53	80.737466927403\\
1675.8	97.2236146009805\\
1681.01	118.448095937153\\
1686.14	145.866214500698\\
1691.21	181.48550371322\\
1696.24	227.562511527644\\
1701.21	285.196581675503\\
1706.14	352.679719757184\\
1710	407.243367807521\\
1711.05	421.193587584593\\
1712	433.141839772866\\
1714	455.392786270141\\
1715.92	471.806465427099\\
1716	472.365069863832\\
1718	482.650490423626\\
1720	485.334772091034\\
1720.77	484.269766645013\\
1722	480.195010774751\\
1724	467.748393515257\\
1725.6	453.279776619368\\
1726	449.132831495641\\
1728	425.867714627096\\
1730	399.581356545466\\
1730.42	393.822902943508\\
1735.24	326.626451420738\\
1740.06	265.23179216318\\
1744.88	214.505225578033\\
1749.71	174.365188474283\\
1754.56	143.068569254106\\
1759.44	118.674922789526\\
1764.34	99.6009942721535\\
1769.28	84.4948024717176\\
1774.26	72.4134377893537\\
1779.29	62.6338665979649\\
1784.37	54.639827516558\\
1789.51	48.0318155480987\\
1794.72	42.5130780528318\\
1800	37.8686843615185\\
};
\addlegendentry{$p = 1$}

\addplot [color=black!65!white, line width=2.0pt]
  table[row sep=crcr]{%
1500	3.49461557530199\\
1511.23	3.98075192116302\\
1521.36	4.54733013719247\\
1530.57	5.20839117504657\\
1539.01	5.98257177446616\\
1546.79	6.89261392646478\\
1554.01	7.96914085451353\\
1560.75	9.25185518318974\\
1567.07	10.7914329386359\\
1573.04	12.6616619774461\\
1578.69	14.9521931836136\\
1584.07	17.7973371054194\\
1589.22	21.3870922485231\\
1594.16	25.9826996919463\\
1598.92	31.9807448328031\\
1603.53	39.9909818447276\\
1608.01	50.9521000933351\\
1612.37	66.32358049559\\
1616.63	88.4853917476027\\
1620.82	121.325907767939\\
1624.95	170.314873698117\\
1629.02	239.963369165968\\
1630	259.658424308375\\
1632	301.207417198822\\
1633.06	322.535027308948\\
1634	339.935100228435\\
1636	368.099177342812\\
1637.07	376.060906286522\\
1638	378.10569057142\\
1640	366.843236689502\\
1641.08	352.933660737577\\
1642	337.833162118843\\
1644	298.803770920526\\
1645.09	276.131098276565\\
1649.12	198.877726007817\\
1653.17	141.701248196141\\
1657.27	102.761437583403\\
1661.43	76.4989081978402\\
1665.65	58.500314531877\\
1669.97	45.7555417214788\\
1674.39	36.520486142759\\
1678.94	29.6388849518374\\
1683.62	24.4154086509631\\
1688.48	20.3465919977738\\
1693.53	17.1327967226594\\
1698.8	14.5541691729584\\
1704.32	12.4580339541537\\
1710.14	10.7304082010101\\
1716.29	9.29539500522814\\
1722.83	8.09096829715201\\
1729.82	7.07252655612261\\
1737.33	6.20604305859664\\
1745.45	5.46461195823688\\
1754.29	4.82731773163889\\
1763.97	4.27859108885138\\
1774.67	3.80466250335171\\
1786.59	3.3958841178603\\
1800	3.04429927710726\\
};
\addlegendentry{$p = 2$}

\addplot [color=black!50!white, line width=2.0pt ]
  table[row sep=crcr]{%
1500	2.9422906276838\\
1508.76	3.39145649632423\\
1516.81	3.92700670490891\\
1524.26	4.56843646626716\\
1531.2	5.34195883545743\\
1537.7	6.28232559537136\\
1543.81	7.43488281147702\\
1549.58	8.86310237246169\\
1555.07	10.6622024743744\\
1560.3	12.9568856778595\\
1565.32	15.9472508873359\\
1570.14	19.9117663251296\\
1574.79	25.2980980254283\\
1579.3	32.831747748823\\
1583.68	43.6693311415343\\
1587.95	59.7622833004072\\
1592.14	84.4056664978043\\
1596.25	122.20431231131\\
1600	171.966836565416\\
1600.3	176.49718675296\\
1602	202.749059769243\\
1604	231.862771577508\\
1604.3	235.700234856934\\
1606	252.76696415964\\
1608	259.002033883919\\
1608.27	258.526811540515\\
1610	248.401345656076\\
1612	224.777764737248\\
1612.22	221.676928522365\\
1614	194.995297029041\\
1616.16	162.663944534361\\
1620.1	114.150133666121\\
1624.06	80.9819248443157\\
1628.05	59.1244115119191\\
1632.08	44.5192806474241\\
1636.17	34.4560446362305\\
1640.32	27.3255396842403\\
1644.55	22.1141361571851\\
1648.89	18.1932169768871\\
1653.34	15.1878796872401\\
1657.94	12.8275970614556\\
1662.68	10.9541876610269\\
1667.61	9.4357816225473\\
1672.75	8.19099471715422\\
1678.13	7.15892786249379\\
1683.78	6.29535728643764\\
1689.75	5.56527865742157\\
1696.08	4.94426424361515\\
1702.83	4.41233689618455\\
1710.06	3.95479280542784\\
1717.86	3.55916219245498\\
1726.31	3.21693298960356\\
1735.54	2.92022373003187\\
1745.69	2.66356544238765\\
1756.95	2.44249556995424\\
1769.53	2.2543097654865\\
1783.75	2.09679715346477\\
1800	1.96958985988905\\
};
\addlegendentry{$p = 3$}

\addplot [color=black!25!white, line width=2.0pt]
  table[row sep=crcr]{%
1500	3.24345468810109\\
1508.29	3.76220013853214\\
1515.81	4.37953542494468\\
1522.69	5.11750496343922\\
1529.02	6.0034763674148\\
1534.89	7.07651641485098\\
1540.36	8.38629987678394\\
1545.5	10.0066568951411\\
1550.35	12.0341312862984\\
1554.95	14.6073327070893\\
1559.34	17.9309534932342\\
1563.53	22.2797891727034\\
1567.57	28.1143057038978\\
1571.47	36.079495533189\\
1575.26	47.1928255079441\\
1578.94	62.8183755692149\\
1582.55	84.8204646859096\\
1585	104.354445082634\\
1586.08	114.102151664737\\
1587	122.828471334535\\
1589	142.332996135911\\
1589.57	147.762203512283\\
1591	160.33282167333\\
1593	173.128863855431\\
1593.02	173.217412605423\\
1595	177.201943934946\\
1596.44	173.884400765919\\
1597	171.269567062923\\
1599	157.182354400891\\
1599.85	149.622037046061\\
1601	138.652345121001\\
1603	119.215427595871\\
1603.26	116.755950368259\\
1605	101.1332101081\\
1606.68	87.7467255354219\\
1610.12	65.8477487013316\\
1613.6	50.0872931934332\\
1617.13	38.8183837003311\\
1620.73	30.6483891990362\\
1624.41	24.6233275343366\\
1628.18	20.0965644875692\\
1632.07	16.6180142129705\\
1636.1	13.898409175946\\
1640.28	11.7444131744977\\
1644.65	10.007889396947\\
1649.23	8.59351644021958\\
1654.05	7.42940209359559\\
1659.16	6.45991997345367\\
1664.61	5.64573113873888\\
1670.44	4.95927403497716\\
1676.73	4.37603549955943\\
1683.55	3.87951681446878\\
1691	3.4558859826245\\
1699.22	3.09394457358371\\
1708.36	2.78633969878936\\
1718.61	2.52766349760214\\
1730.24	2.31399499481742\\
1743.61	2.14387543816175\\
1759.2	2.01907915598705\\
1777.67	1.94624422440588\\
1800	1.94116417914564\\
};
\addlegendentry{$p = 4$}
\end{axis}
\draw (8.9,3.5) node{$n=1$};
\draw (6.35,3.05) node{$n=2$};
\draw (5.4,2.5) node{$n=3$};
\draw (4.5,2.2) node{$n=4$};
\end{tikzpicture}%

==> Bilder/FIG_3_f/fig_3_f.tex <==
% Farfield Mode 1
\begin{tikzpicture}
	\begin{axis}[
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	    ylabel=$k_y / k_0$, 
        ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in,
     title={$\lambda = 1720\,\text{nm}$}
	]
 	    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_3_f/Farfield_m1.png};
	\end{axis}
      \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_3_f/Farfield_m1_L.png}};
      \draw (2.8,0.45) node{1};
      \draw (2.8,1) node{2};
      \draw (2.8,1.55) node{3};
      \draw (2.8,2.1) node{4};
      %\draw (2.9,2.1) node{2.5};
      \draw (2.65,2.5) node{x$10^{18}$};
      \draw (-2.0,1.55) node[]{Far-field};
      \draw (-2.0,1.1) node[]{Intensity};
      \draw (-2.0,0.6) node[]{in $\text{V}^2/\text{m}^2$};
\end{tikzpicture} &
 % Farfield Mode 2
\begin{tikzpicture}
	\begin{axis}[
      ytick={-1, 0, 1},
      xtick={-1, 0, 1},
	   xmin=-1, xmax=1, ymin=-1, ymax=1,
	   height=1.5in, width=1.5in,
      title ={$\lambda = 1637\,\text{nm}$},
	]
 	 \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_3_f/Farfield_m2.png};
	\end{axis}
      \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_3_f/Farfield_m2_L.png}};
     % \draw (2.9,0.45) node{0.5};
      \draw (2.8,1) node{1};
      \draw (2.8,2) node{2};
      \draw (2.65,2.5) node{x$10^{18}$};
\end{tikzpicture} &
 % Farfield Mode 3
\begin{tikzpicture}
	\begin{axis}[
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	    ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in,
        title ={$\lambda = 1608\,\text{nm}$},
	]
 	 \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_3_f/Farfield_m3.png};
	\end{axis}
      \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_3_f/Farfield_m3_L.png}};
      \draw (2.8,1) node{1};
      \draw (2.8,2) node{2};
      \draw (2.65,2.5) node{x$10^{18}$};
\end{tikzpicture} &
 % Farfield Mode 4
\begin{tikzpicture}
	\begin{axis}[
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	    ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in,
        title ={$\lambda = 1595\,\text{nm}$}
	]
 	 \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_3_f/Farfield_m4.png};
	\end{axis}
      \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_3_f/Farfield_m4_L.png}};
      \draw (2.8,1) node{1};
      \draw (2.8,2) node{2};
      \draw (2.65,2.5) node{x$10^{18}$};
\end{tikzpicture}\\
% G Mode 1
\begin{tikzpicture}
	\begin{axis}[
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	    ylabel=$k_y / k_0$, 
        ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in]
 	 \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_3_f/G_m1.png};
	\end{axis}
       \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_3_f/G_m1_L.png}};
       \draw (2.8,0.1) node{-1};
       \draw (2.8,1.1) node{0};
       \draw (2.8,2.2) node{1};
       \draw (-2.23,1.3) node{G};
       \draw (-2.23,0.8) node{in a.u.};
\end{tikzpicture} &
% G Mode 2
\begin{tikzpicture}
	\begin{axis}[
      ytick={-1, 0, 1},
      xtick={-1, 0, 1},
	   xmin=-1, xmax=1, ymin=-1, ymax=1,
	   height=1.5in, width=1.5in,
	]
 	 \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_3_f/G_m2.png};
	\end{axis}
       \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_3_f/G_m2_L.png}};
       \draw (2.8,0.1) node{-1};
       \draw (2.8,1.1) node{0};
       \draw (2.8,2.2) node{1};
\end{tikzpicture}  &
 % G Mode 3
\begin{tikzpicture}
	\begin{axis}[
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	      ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in,
	]
 	    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_3_f/G_m3.png};
	\end{axis}
        \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_3_f/G_m3_L.png}};
        \draw (2.8,0.1) node{-1};
        \draw (2.8,1.1) node{0};
        \draw (2.8,2.2) node{1};
\end{tikzpicture}  &
\begin{tikzpicture}
	\begin{axis}[
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	      ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in
	]
 	    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_3_f/G_m4.png};
	\end{axis}
        \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_3_f/G_m4_L.png}};
        \draw (2.8,0.1) node{-1};
        \draw (2.8,1.1) node{0};
        \draw (2.8,2.2) node{1};
\end{tikzpicture}\hspace{0.1cm} \\

% Xe Mode 1
\begin{tikzpicture}
	\begin{axis}[
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	    ylabel=$k_y / k_0$, 
        xlabel=$k_x / k_0$, 
        ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in,
	]
 	 \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_3_f/Xe_m1.png};
	\end{axis}
       \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_3_f/Xe_m1_L.png}};
       \draw (2.8,0.1) node{-5};
       \draw (2.8,1.1) node{0};
       \draw (2.8,2.1) node{5};
       \draw (-2.1,1.3) node[]{\textbf{$\chi_e$}};
       \draw (-2.1,0.8) node[]{in N/$\text{m}^3$};
       \draw (2.65,2.5) node{x$10^{30}$};
\end{tikzpicture} &
 % Xe Mode 2
\begin{tikzpicture}
	\begin{axis}[
      xlabel=$k_x / k_0$, 
      ytick={-1, 0, 1},
      xtick={-1, 0, 1},
	   xmin=-1, xmax=1, ymin=-1, ymax=1,
	   height=1.5in, width=1.5in,
	]
 	 \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_3_f/Xe_m2.png};
	\end{axis}
       \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_3_f/Xe_m2_L.png}};
      \draw (2.85,0.1) node{-2.5};
       \draw (2.8,1.1) node{0};
       \draw (2.85,2.1) node{2.5};
       \draw (2.65,2.5) node{x$10^{30}$};
\end{tikzpicture} &
 % Xe Mode 3
\begin{tikzpicture}
	\begin{axis}[
        xlabel=$k_x / k_0$, 
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	      ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in,
	]
 	    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_3_f/Xe_m3.png};
	\end{axis}
        \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_3_f/Xe_m3_L.png}};
      \draw (2.85,0.1) node{-2.5};
       \draw (2.8,1.1) node{0};
       \draw (2.85,2.1) node{2.5};
        \draw (2.65,2.5) node{x$10^{30}$};
\end{tikzpicture} &
 % Xe Mode 4
\begin{tikzpicture}
	\begin{axis}[
        xlabel=$k_x / k_0$, 
	    xmin=-1, xmax=1, ymin=-1, ymax=1,
	      ytick={-1, 0, 1},
        xtick={-1, 0, 1},
	    height=1.5in, width=1.5in,
	]
 	    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1, includegraphics={trim=0 0 0 0,clip},]{./Bilder/FIG_3_f/Xe_m4.png};
	\end{axis}
        \draw (2.5, 1.1) node{\includegraphics[scale=0.162]{Bilder/FIG_3_f/Xe_m4_L.png}};
      \draw (2.85,0.1) node{-2.5};
       \draw (2.8,1.1) node{0};
       \draw (2.85,2.1) node{2.5};
        \draw (2.65,2.5) node{x$10^{30}$};
\end{tikzpicture}\\

==> Bilder/Purcell_Single_Helix_w4_pos_und_pol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1in,
at={(0.599in,9.355in)},
%at={(0.78in,7.518in)},
scale only axis,
xmin=8e+02,
xmax=1.8e+03,
xlabel style={font=\color{white!15!black}},
xlabel={wavlength [nm]},
ymin=0,
ymax=156.986559756801,
ylabel style={font=\color{white!15!black}},
ylabel={Purcellenhancment},
axis background/.style={fill=white},
title style={font=\bfseries},
title={x-polarization},
xmajorgrids,
ymajorgrids,
legend style={at={(0.745,0.74)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	3.47694967987605\\
9.0564e+02	3.55451845954414\\
9.5795e+02	3.39675393632913\\
9.8955e+02	2.89514270943004\\
1.01098e+03	2.46411286262752\\
1.02666e+03	2.24629654507811\\
1.0388e+03	2.19520621798051\\
1.04861e+03	2.25991405336339\\
1.05681e+03	2.41461752748498\\
1.06386e+03	2.6524977060111\\
1.07009e+03	2.98090656591236\\
1.07569e+03	3.4143341615764\\
1.08e+03	3.87142093600039\\
1.08084e+03	3.97568089533632\\
1.08210526315789e+03	4.14296882764998\\
1.08421052631579e+03	4.44965549313837\\
1.08566e+03	4.68164554910627\\
1.08631578947368e+03	4.79204308269702\\
1.08842105263158e+03	5.16720264314604\\
1.09025e+03	5.51301363183268\\
1.09052631578947e+03	5.56621205750089\\
1.09263157894737e+03	5.97096134427329\\
1.09468e+03	6.34149660812524\\
1.09473684210526e+03	6.35108722820603\\
1.09684210526316e+03	6.66308632199914\\
1.09894736842105e+03	6.8548246114571\\
1.09904e+03	6.85968766787948\\
1.10105263157895e+03	6.87786631809765\\
1.10315789473684e+03	6.7052573765593\\
1.10337e+03	6.67701008379283\\
1.10526315789474e+03	6.34552443185084\\
1.10736842105263e+03	5.8424664143321\\
1.10776e+03	5.73809614026449\\
1.10947368421053e+03	5.25958274607792\\
1.11157894736842e+03	4.65931997344356\\
1.11227e+03	4.46701504501258\\
1.11368421052632e+03	4.08870747967093\\
1.11578947368421e+03	3.57527726546566\\
1.11698e+03	3.3149668876219\\
1.11789473684211e+03	3.13015204557425\\
1.12e+03	2.75358456422025\\
1.12197e+03	2.45836639666716\\
1.12735e+03	1.87939320301216\\
1.13328e+03	1.50742322760082\\
1.13993e+03	1.28216978873621\\
1.14758e+03	1.16107006214971\\
1.1566e+03	1.12143541706304\\
1.16759e+03	1.1591118217329\\
1.1815e+03	1.30013408767134\\
1.2e+03	1.661332104896\\
1.20842e+03	1.92510823165097\\
1.21621e+03	2.25978947461547\\
1.2235e+03	2.69130771437483\\
1.23035e+03	3.25495405228899\\
1.23685e+03	4.00611963621629\\
1.24306e+03	5.02369517131343\\
1.24902e+03	6.41326714969647\\
1.25e+03	6.69212992740129\\
1.25263157894737e+03	7.52430423342056\\
1.25479e+03	8.30509072955808\\
1.25526315789474e+03	8.48873757710969\\
1.25789473684211e+03	9.59366875282157\\
1.26041e+03	10.7768716472386\\
1.26052631578947e+03	10.834291645184\\
1.26315789473684e+03	12.1818719671656\\
1.26578947368421e+03	13.5703923313471\\
1.26591e+03	13.6333039074381\\
1.26842105263158e+03	14.8860941576031\\
1.27105263157895e+03	15.9710165448323\\
1.27133e+03	16.0647246430624\\
1.27368421052632e+03	16.6529383596023\\
1.27631578947368e+03	16.8012322354002\\
1.2767e+03	16.7747194097665\\
1.27894736842105e+03	16.3823230498152\\
1.28157894736842e+03	15.4760735014177\\
1.28204e+03	15.2782815747886\\
1.28421052631579e+03	14.2399021694267\\
1.28684210526316e+03	12.8479764926962\\
1.28741e+03	12.5419594539847\\
1.28947368421053e+03	11.4435344309272\\
1.29210526315789e+03	10.1204495525978\\
1.29281e+03	9.78703828264521\\
1.29473684210526e+03	8.92723426709947\\
1.29736842105263e+03	7.88012549225427\\
1.29829e+03	7.54778416291316\\
1.3e+03	6.97616386866112\\
1.30387e+03	5.879936814568\\
1.3096e+03	4.66541905257791\\
1.31552e+03	3.78130793614179\\
1.32166e+03	3.13233812906359\\
1.32809e+03	2.64785292908037\\
1.33485e+03	2.2824367535694\\
1.34203e+03	2.00303679752781\\
1.3497e+03	1.78850483704985\\
1.35796e+03	1.6238255149257\\
1.36694e+03	1.49874586496833\\
1.37679e+03	1.40679544762676\\
1.38773e+03	1.34428136043315\\
1.4e+03	1.3108333308803\\
1.42255e+03	1.32662634084157\\
1.44281e+03	1.41792947956721\\
1.46122e+03	1.57467878761661\\
1.47812e+03	1.80522605458514\\
1.49377e+03	2.13209632838645\\
1.50838e+03	2.59574533057022\\
1.52215e+03	3.26692955113499\\
1.5352e+03	4.26610900938001\\
1.54766e+03	5.81215539628685\\
1.55965e+03	8.31494074339114\\
1.56e+03	8.41059678626871\\
1.56275862068966e+03	9.22276753301579\\
1.56551724137931e+03	10.1498672497971\\
1.56827586206897e+03	11.2099501246573\\
1.57103448275862e+03	12.4231198967158\\
1.57126e+03	12.5297217055838\\
1.57379310344828e+03	13.8109659749399\\
1.57655172413793e+03	15.3952821517683\\
1.57931034482759e+03	17.195614784261\\
1.58206896551724e+03	19.2250487906639\\
1.58256e+03	19.6105955811066\\
1.5848275862069e+03	21.4835356410668\\
1.58758620689655e+03	23.9482953937466\\
1.59034482758621e+03	26.5616547675798\\
1.59310344827586e+03	29.2186204952831\\
1.59363e+03	29.7183894084812\\
1.59586206896552e+03	31.7595901551552\\
1.59862068965517e+03	33.9766356555807\\
1.60137931034483e+03	35.6413392123308\\
1.60413793103448e+03	36.5541023865825\\
1.60455e+03	36.6173310843294\\
1.60689655172414e+03	36.5999659760858\\
1.60965517241379e+03	35.7848485041055\\
1.61241379310345e+03	34.2321742399169\\
1.6151724137931e+03	32.1422633779159\\
1.61538e+03	31.9695399315489\\
1.61793103448276e+03	29.737009867925\\
1.62068965517241e+03	27.214419744627\\
1.62344827586207e+03	24.7248247933402\\
1.62618e+03	22.3890566873708\\
1.62620689655172e+03	22.3669079850001\\
1.62896551724138e+03	20.1954305106518\\
1.63172413793103e+03	18.2329959742538\\
1.63448275862069e+03	16.4812231432459\\
1.63702e+03	15.0469912861326\\
1.63724137931035e+03	14.9294697369592\\
1.64e+03	13.5608877957707\\
1.64796e+03	10.4639779351678\\
1.65906e+03	7.64324282131035\\
1.6704e+03	5.84286041976153\\
1.68206e+03	4.64286852521062\\
1.69411e+03	3.81175711044627\\
1.70665e+03	3.21631901589984\\
1.7198e+03	2.77796909264434\\
1.73368e+03	2.44916089279968\\
1.74843e+03	2.19975993424046\\
1.76424e+03	2.01006008292007\\
1.78134e+03	1.86751968213712\\
1.8e+03	1.76461776391363\\
};
%\addlegendentry{ 0nm}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	4.3819521863391\\
9.0564e+02	4.76591721390197\\
9.5795e+02	4.88297793272596\\
9.8955e+02	4.37363934681793\\
1.01098e+03	3.80215550253433\\
1.02666e+03	3.47346067306927\\
1.0388e+03	3.37825268244539\\
1.04861e+03	3.46281231750419\\
1.05681e+03	3.69675445295448\\
1.06386e+03	4.07458881556223\\
1.07009e+03	4.61271944512384\\
1.07569e+03	5.34023066324186\\
1.08e+03	6.12231305909938\\
1.08084e+03	6.30248275287051\\
1.08210526315789e+03	6.59284325554302\\
1.08421052631579e+03	7.12909177747821\\
1.08566e+03	7.53805432997275\\
1.08631578947368e+03	7.73367939829775\\
1.08842105263158e+03	8.40353289284334\\
1.09025e+03	9.02856655897878\\
1.09052631578947e+03	9.1254466216181\\
1.09263157894737e+03	9.87023603341795\\
1.09468e+03	10.5684212577909\\
1.09473684210526e+03	10.5867960469461\\
1.09684210526316e+03	11.1995763327402\\
1.09894736842105e+03	11.615274633515\\
1.09904e+03	11.6275456345311\\
1.10105263157895e+03	11.7435896706512\\
1.10315789473684e+03	11.5287800457293\\
1.10337e+03	11.487720681354\\
1.10526315789474e+03	10.9762687886667\\
1.10736842105263e+03	10.1551949582741\\
1.10776e+03	9.98126165563301\\
1.10947368421053e+03	9.17318388186658\\
1.11157894736842e+03	8.14012874149739\\
1.11227e+03	7.80533273501286\\
1.11368421052632e+03	7.14167454600634\\
1.11578947368421e+03	6.23037254216867\\
1.11698e+03	5.76348120754765\\
1.11789473684211e+03	5.42985647124907\\
1.12e+03	4.74395559429826\\
1.12197e+03	4.19950640545646\\
1.12735e+03	3.10730914858781\\
1.13328e+03	2.37473694827625\\
1.13993e+03	1.90018026370938\\
1.14758e+03	1.60846926443536\\
1.1566e+03	1.45707148254018\\
1.16759e+03	1.43275322384463\\
1.1815e+03	1.56890529814157\\
1.2e+03	2.03675133818083\\
1.20842e+03	2.40687761577037\\
1.21621e+03	2.89123196286129\\
1.2235e+03	3.53003619892637\\
1.23035e+03	4.37954596493341\\
1.23685e+03	5.52893853337075\\
1.24306e+03	7.10717671103209\\
1.24902e+03	9.29016237354205\\
1.25e+03	9.73139048018615\\
1.25263157894737e+03	11.0535865785671\\
1.25479e+03	12.3011789107692\\
1.25526315789474e+03	12.5955732338124\\
1.25789473684211e+03	14.3743230648504\\
1.26041e+03	16.2934692122429\\
1.26052631578947e+03	16.3869960379057\\
1.26315789473684e+03	18.5932797074686\\
1.26578947368421e+03	20.8931412151512\\
1.26591e+03	20.9981288302555\\
1.26842105263158e+03	23.1082797303062\\
1.27105263157895e+03	24.9851497515345\\
1.27133e+03	25.1515029367301\\
1.27368421052632e+03	26.2404852015366\\
1.27631578947368e+03	26.6505482189727\\
1.2767e+03	26.6329768881269\\
1.27894736842105e+03	26.1433912219364\\
1.28157894736842e+03	24.8309174709267\\
1.28204e+03	24.5351181325496\\
1.28421052631579e+03	22.9560579911626\\
1.28684210526316e+03	20.7963382845424\\
1.28741e+03	20.3169312739338\\
1.28947368421053e+03	18.5853428220959\\
1.29210526315789e+03	16.4801082323145\\
1.29281e+03	15.9465502145546\\
1.29473684210526e+03	14.5651893904262\\
1.29736842105263e+03	12.8724191867647\\
1.29829e+03	12.3326987768935\\
1.3e+03	11.4015135880001\\
1.30387e+03	9.60446830253666\\
1.3096e+03	7.59426636679925\\
1.31552e+03	6.11405011167281\\
1.32166e+03	5.01475701373198\\
1.32809e+03	4.18384419811878\\
1.33485e+03	3.54850061048027\\
1.34203e+03	3.05502020388304\\
1.3497e+03	2.66890244641792\\
1.35796e+03	2.36536412930282\\
1.36694e+03	2.12723818536274\\
1.37679e+03	1.94346209435806\\
1.38773e+03	1.80726914592156\\
1.4e+03	1.71720065723581\\
1.42255e+03	1.681828355364\\
1.44281e+03	1.77603521672266\\
1.46122e+03	1.97799996644933\\
1.47812e+03	2.29726525600792\\
1.49377e+03	2.76656009010198\\
1.50838e+03	3.44695156022142\\
1.52215e+03	4.4466793848062\\
1.5352e+03	5.95149335899052\\
1.54766e+03	8.30050895763553\\
1.55965e+03	12.1319089017509\\
1.56e+03	12.2788321545257\\
1.56275862068966e+03	13.5274486345463\\
1.56551724137931e+03	14.9550718011773\\
1.56827586206897e+03	16.5901541827674\\
1.57103448275862e+03	18.4644885398301\\
1.57126e+03	18.6293355385322\\
1.57379310344828e+03	20.6123814982793\\
1.57655172413793e+03	23.0687221639244\\
1.57931034482759e+03	25.8652370446861\\
1.58206896551724e+03	29.023999873275\\
1.58256e+03	29.6248437786207\\
1.5848275862069e+03	32.547088835105\\
1.58758620689655e+03	36.4016181002645\\
1.59034482758621e+03	40.5006371676124\\
1.59310344827586e+03	44.6833927232756\\
1.59363e+03	45.4722691394777\\
1.59586206896552e+03	48.7033071678762\\
1.59862068965517e+03	52.2368664637086\\
1.60137931034483e+03	54.9261139228866\\
1.60413793103448e+03	56.4550990183059\\
1.60455e+03	56.5701146949983\\
1.60689655172414e+03	56.6374105000348\\
1.60965517241379e+03	55.4741497588545\\
1.61241379310345e+03	53.1505431378264\\
1.6151724137931e+03	49.9740480498382\\
1.61538e+03	49.7102235391271\\
1.61793103448276e+03	46.2885592320266\\
1.62068965517241e+03	42.4031121882495\\
1.62344827586207e+03	38.5539539343321\\
1.62618e+03	34.9318996325499\\
1.62620689655172e+03	34.8975083614591\\
1.62896551724138e+03	31.5218152443292\\
1.63172413793103e+03	28.4645265352896\\
1.63448275862069e+03	25.730182631694\\
1.63702e+03	23.4876999713507\\
1.63724137931035e+03	23.3037937994138\\
1.64e+03	21.1603224186823\\
1.64796e+03	16.2963549301022\\
1.65906e+03	11.8455416181087\\
1.6704e+03	8.98985492189517\\
1.68206e+03	7.07651450002289\\
1.69411e+03	5.74410131498425\\
1.70665e+03	4.78387907527059\\
1.7198e+03	4.0723118225267\\
1.73368e+03	3.5344576309988\\
1.74843e+03	3.12267115626534\\
1.76424e+03	2.80565479899758\\
1.78134e+03	2.5633737463928\\
1.8e+03	2.38368880779191\\
};
%\addlegendentry{10nm}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	6.40660456254711\\
9.0564e+02	7.40062223303587\\
9.5795e+02	7.98243610327374\\
9.8955e+02	7.37564335291901\\
1.01098e+03	6.47238587599879\\
1.02666e+03	5.8910037664164\\
1.0388e+03	5.68261576398312\\
1.04861e+03	5.78022249547888\\
1.05681e+03	6.13972194495001\\
1.06386e+03	6.75444521055535\\
1.07009e+03	7.65427050468299\\
1.07569e+03	8.89186092518625\\
1.08e+03	10.2378282440016\\
1.08084e+03	10.5495805109317\\
1.08210526315789e+03	11.0531316083751\\
1.08421052631579e+03	11.986481756881\\
1.08566e+03	12.7010154164966\\
1.08631578947368e+03	13.0436074632196\\
1.08842105263158e+03	14.2205664711422\\
1.09025e+03	15.3243400968425\\
1.09052631578947e+03	15.4959385919666\\
1.09263157894737e+03	16.8204181807168\\
1.09468e+03	18.0728606486182\\
1.09473684210526e+03	18.1060155212649\\
1.09684210526316e+03	19.2209590091698\\
1.09894736842105e+03	20.0005664040417\\
1.09904e+03	20.0245034495294\\
1.10105263157895e+03	20.282976222494\\
1.10315789473684e+03	19.9646663798825\\
1.10337e+03	19.8983387724815\\
1.10526315789474e+03	19.0484730250784\\
1.10736842105263e+03	17.6500958009196\\
1.10776e+03	17.3512761509176\\
1.10947368421053e+03	15.9553729480305\\
1.11157894736842e+03	14.1569873058586\\
1.11227e+03	13.5714317199157\\
1.11368421052632e+03	12.4071117562368\\
1.11578947368421e+03	10.8007403823242\\
1.11698e+03	9.97425448860071\\
1.11789473684211e+03	9.38213536872147\\
1.12e+03	8.16036370789162\\
1.12197e+03	7.18567245081025\\
1.12735e+03	5.21245457228086\\
1.13328e+03	3.86623720459035\\
1.13993e+03	2.97183371577212\\
1.14758e+03	2.39700503512065\\
1.1566e+03	2.06503200466716\\
1.16759e+03	1.9479916236779\\
1.1815e+03	2.09463742800276\\
1.2e+03	2.778408603256\\
1.20842e+03	3.35189567498075\\
1.21621e+03	4.11806821036744\\
1.2235e+03	5.14336072722691\\
1.23035e+03	6.52210419683639\\
1.23685e+03	8.40462035888806\\
1.24306e+03	11.0100572122493\\
1.24902e+03	14.6402536312902\\
1.25e+03	15.3769291586476\\
1.25263157894737e+03	17.589554758488\\
1.25479e+03	19.6838115639461\\
1.25526315789474e+03	20.1788616875736\\
1.25789473684211e+03	23.1767966197066\\
1.26041e+03	26.4243598395485\\
1.26052631578947e+03	26.5829762061522\\
1.26315789473684e+03	30.3347927390743\\
1.26578947368421e+03	34.2692375237299\\
1.26591e+03	34.4495288913984\\
1.26842105263158e+03	38.0900959822525\\
1.27105263157895e+03	41.3706394169943\\
1.27133e+03	41.6649468637549\\
1.27368421052632e+03	43.6279562993203\\
1.27631578947368e+03	44.4727982378825\\
1.2767e+03	44.4656898855105\\
1.27894736842105e+03	43.7677880065336\\
1.28157894736842e+03	41.6865742429421\\
1.28204e+03	41.2081993942037\\
1.28421052631579e+03	38.6292317458602\\
1.28684210526316e+03	35.0610143072014\\
1.28741e+03	34.2646744550784\\
1.28947368421053e+03	31.3783662526605\\
1.29210526315789e+03	27.8513227021803\\
1.29281e+03	26.9546349290958\\
1.29473684210526e+03	24.628224676466\\
1.29736842105263e+03	21.7678533878756\\
1.29829e+03	20.8536435463466\\
1.3e+03	19.2737589900292\\
1.30387e+03	16.2149912951007\\
1.3096e+03	12.7758106832585\\
1.31552e+03	10.2282445830047\\
1.32166e+03	8.32487564836507\\
1.32809e+03	6.87705317502227\\
1.33485e+03	5.76229444191432\\
1.34203e+03	4.88959143185247\\
1.3497e+03	4.20034714322558\\
1.35796e+03	3.65219164240774\\
1.36694e+03	3.21553026823842\\
1.37679e+03	2.87105037992498\\
1.38773e+03	2.60647562545397\\
1.4e+03	2.41838357828795\\
1.42255e+03	2.29622558600226\\
1.44281e+03	2.39887380158587\\
1.46122e+03	2.68416406341215\\
1.47812e+03	3.16424327569795\\
1.49377e+03	3.89051755132234\\
1.50838e+03	4.9614308454662\\
1.52215e+03	6.55304166968136\\
1.5352e+03	8.96920382212111\\
1.54766e+03	12.7666234944554\\
1.55965e+03	18.996945094416\\
1.56e+03	19.2364824342277\\
1.56275862068966e+03	21.2736580100684\\
1.56551724137931e+03	23.6058630161878\\
1.56827586206897e+03	26.2804241415268\\
1.57103448275862e+03	29.3503654568491\\
1.57126e+03	29.6205566388767\\
1.57379310344828e+03	32.8731137766541\\
1.57655172413793e+03	36.9073987627319\\
1.57931034482759e+03	41.5071762008804\\
1.58206896551724e+03	46.7110259070743\\
1.58256e+03	47.7018442743537\\
1.5848275862069e+03	52.5251688818887\\
1.58758620689655e+03	58.8987714842874\\
1.59034482758621e+03	65.6922589918443\\
1.59310344827586e+03	72.6442861872951\\
1.59363e+03	73.9581631719759\\
1.59586206896552e+03	79.3510563017033\\
1.59862068965517e+03	85.2798030149989\\
1.60137931034483e+03	89.8377093552943\\
1.60413793103448e+03	92.4974525490314\\
1.60455e+03	92.7085395854892\\
1.60689655172414e+03	92.9422423664303\\
1.60965517241379e+03	91.1633584528856\\
1.61241379310345e+03	87.4569866578788\\
1.6151724137931e+03	82.3239685931239\\
1.61538e+03	81.8959138678872\\
1.61793103448276e+03	76.3288815539387\\
1.62068965517241e+03	69.981894989404\\
1.62344827586207e+03	63.6751124490044\\
1.62618e+03	57.7264233425267\\
1.62620689655172e+03	57.669881575931\\
1.62896551724138e+03	52.114873888872\\
1.63172413793103e+03	47.0753216680966\\
1.63448275862069e+03	42.5613292175122\\
1.63702e+03	38.854451243703\\
1.63724137931035e+03	38.5502494736444\\
1.64e+03	35.0023783883461\\
1.64796e+03	26.9341998861486\\
1.65906e+03	19.5252634068638\\
1.6704e+03	14.7530212184356\\
1.68206e+03	11.5433060886819\\
1.69411e+03	9.29936178374767\\
1.70665e+03	7.67552885954942\\
1.7198e+03	6.46673694697437\\
1.73368e+03	5.54833199306166\\
1.74843e+03	4.84088153008413\\
1.76424e+03	4.29203955624523\\
1.78134e+03	3.86816336220517\\
1.8e+03	3.548728234937\\
};
%\addlegendentry{20nm}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	7.15541284785616\\
9.0564e+02	7.95570617133848\\
9.5795e+02	8.43174776675705\\
9.8955e+02	7.700682739728\\
1.01098e+03	6.68782943245115\\
1.02666e+03	6.03959197088643\\
1.0388e+03	5.80376417142064\\
1.04861e+03	5.90693813788665\\
1.05681e+03	6.30304835728511\\
1.06386e+03	6.9883248549084\\
1.07009e+03	8.00094081752461\\
1.07569e+03	9.40681151673613\\
1.08e+03	10.9499246111699\\
1.08084e+03	11.3092590886655\\
1.08210526315789e+03	11.8911421248281\\
1.08421052631579e+03	12.97447297862\\
1.08566e+03	13.8080716794672\\
1.08631578947368e+03	14.2090903805474\\
1.08842105263158e+03	15.5937437660308\\
1.09025e+03	16.9030959492768\\
1.09052631578947e+03	17.1077098948686\\
1.09263157894737e+03	18.6984482052707\\
1.09468e+03	20.2273664534073\\
1.09473684210526e+03	20.2682945509258\\
1.09684210526316e+03	21.6670589293379\\
1.09894736842105e+03	22.7025753002497\\
1.09904e+03	22.7366228083585\\
1.10105263157895e+03	23.1803613339899\\
1.10315789473684e+03	22.9679859681297\\
1.10337e+03	22.9066296977577\\
1.10526315789474e+03	22.0535054966122\\
1.10736842105263e+03	20.5575888503561\\
1.10776e+03	20.231236196902\\
1.10947368421053e+03	18.6877545705954\\
1.11157894736842e+03	16.6659468023783\\
1.11227e+03	16.0013728464613\\
1.11368421052632e+03	14.6720250443999\\
1.11578947368421e+03	12.8219208641251\\
1.11698e+03	11.8630156808829\\
1.11789473684211e+03	11.1730666720242\\
1.12e+03	9.74128367793088\\
1.12197e+03	8.59053309115209\\
1.12735e+03	6.23246706842478\\
1.13328e+03	4.5920756243104\\
1.13993e+03	3.47580294442559\\
1.14758e+03	2.73289200672553\\
1.1566e+03	2.27397279015883\\
1.16759e+03	2.06373098073832\\
1.1815e+03	2.15271907209247\\
1.2e+03	2.84372372798307\\
1.20842e+03	3.45987441705048\\
1.21621e+03	4.29971387492068\\
1.2235e+03	5.43914782085709\\
1.23035e+03	6.98746918598204\\
1.23685e+03	9.11968111596946\\
1.24306e+03	12.0928168790767\\
1.24902e+03	16.2641060492492\\
1.25e+03	17.1138001051441\\
1.25263157894737e+03	19.6714725371261\\
1.25479e+03	22.099459840095\\
1.25526315789474e+03	22.6743573034369\\
1.25789473684211e+03	26.1633653195354\\
1.26041e+03	29.9572941183685\\
1.26052631578947e+03	30.1429843820635\\
1.26315789473684e+03	34.5463534088998\\
1.26578947368421e+03	39.1900855759334\\
1.26591e+03	39.4036356745829\\
1.26842105263158e+03	43.734371910501\\
1.27105263157895e+03	47.6834199366807\\
1.27133e+03	48.0415427290714\\
1.27368421052632e+03	50.4692484305903\\
1.27631578947368e+03	51.6253771921927\\
1.2767e+03	51.6424678091164\\
1.27894736842105e+03	50.973923999176\\
1.28157894736842e+03	48.7001619491368\\
1.28204e+03	48.1663758169346\\
1.28421052631579e+03	45.2590562870753\\
1.28684210526316e+03	41.1891030287574\\
1.28741e+03	40.2758881922348\\
1.28947368421053e+03	36.9546247625805\\
1.29210526315789e+03	32.8757959059634\\
1.29281e+03	31.8357020465978\\
1.29473684210526e+03	29.1317331553571\\
1.29736842105263e+03	25.7965714622277\\
1.29829e+03	24.728164447508\\
1.3e+03	22.878955514962\\
1.30387e+03	19.2882573528477\\
1.3096e+03	15.231585854552\\
1.31552e+03	12.2104355258188\\
1.32166e+03	9.94124346370111\\
1.32809e+03	8.20571202432616\\
1.33485e+03	6.86162555892914\\
1.34203e+03	5.80259414414615\\
1.3497e+03	4.95998350206161\\
1.35796e+03	4.28389104573963\\
1.36694e+03	3.73923937249911\\
1.37679e+03	3.30294960525119\\
1.38773e+03	2.9599932588427\\
1.4e+03	2.70567860143675\\
1.42255e+03	2.50542141661314\\
1.44281e+03	2.57704944646874\\
1.46122e+03	2.86704570114973\\
1.47812e+03	3.38730626069518\\
1.49377e+03	4.19664521987095\\
1.50838e+03	5.40960384765465\\
1.52215e+03	7.23229634683364\\
1.5352e+03	10.0220894487804\\
1.54766e+03	14.435734195858\\
1.55965e+03	21.7181259650317\\
1.56e+03	21.9988098190337\\
1.56275862068966e+03	24.3875818693077\\
1.56551724137931e+03	27.1256229708348\\
1.56827586206897e+03	30.2694380760707\\
1.57103448275862e+03	33.8824883487416\\
1.57126e+03	34.2006919067999\\
1.57379310344828e+03	38.0337324711263\\
1.57655172413793e+03	42.7940482837714\\
1.57931034482759e+03	48.2291439371635\\
1.58206896551724e+03	54.3871102439159\\
1.58256e+03	55.5606607196003\\
1.5848275862069e+03	61.2783849702629\\
1.58758620689655e+03	68.8464878347518\\
1.59034482758621e+03	76.9302814886251\\
1.59310344827586e+03	85.2243213450841\\
1.59363e+03	86.7947799643512\\
1.59586206896552e+03	93.2534179079643\\
1.59862068965517e+03	100.387315884953\\
1.60137931034483e+03	105.921058125514\\
1.60413793103448e+03	109.223116524677\\
1.60455e+03	109.496621654661\\
1.60689655172414e+03	109.907947041637\\
1.60965517241379e+03	107.953647623041\\
1.61241379310345e+03	103.70087204482\\
1.6151724137931e+03	97.7360795118845\\
1.61538e+03	97.2367238583931\\
1.61793103448276e+03	90.7252305733955\\
1.62068965517241e+03	83.2732202082783\\
1.62344827586207e+03	75.8472560049503\\
1.62618e+03	68.8274187242805\\
1.62620689655172e+03	68.7606303661817\\
1.62896551724138e+03	62.1932748435304\\
1.63172413793103e+03	56.2259074771552\\
1.63448275862069e+03	50.8733712414802\\
1.63702e+03	46.472492882554\\
1.63724137931035e+03	46.1111169110656\\
1.64e+03	41.8938561121742\\
1.64796e+03	32.2841810228636\\
1.65906e+03	23.4306244192046\\
1.6704e+03	17.7069778528481\\
1.68206e+03	13.8434368996039\\
1.69411e+03	11.1323251996057\\
1.70665e+03	9.16263198183104\\
1.7198e+03	7.68997163256173\\
1.73368e+03	6.56552797196981\\
1.74843e+03	5.69428629062495\\
1.76424e+03	5.01346720258222\\
1.78134e+03	4.48261200790947\\
1.8e+03	4.07694710755043\\
};
%\addlegendentry{30nm}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	8.00056003556924\\
9.0564e+02	9.34694029585233\\
9.5795e+02	10.288249256338\\
9.8955e+02	9.65206484000707\\
1.01098e+03	8.49714383742859\\
1.02666e+03	7.6942649637881\\
1.0388e+03	7.36221951494332\\
1.04861e+03	7.43446721084955\\
1.05681e+03	7.86149836126526\\
1.06386e+03	8.63957441389435\\
1.07009e+03	9.8138130221809\\
1.07569e+03	11.4628237373377\\
1.08e+03	13.2848249647952\\
1.08084e+03	13.7102501044802\\
1.08210526315789e+03	14.3998672058068\\
1.08421052631579e+03	15.685765690393\\
1.08566e+03	16.6767232295996\\
1.08631578947368e+03	17.1538460394143\\
1.08842105263158e+03	18.8030777473146\\
1.09025e+03	20.3649759974408\\
1.09052631578947e+03	20.6092530868255\\
1.09263157894737e+03	22.5101856780634\\
1.09468e+03	24.3406367127936\\
1.09473684210526e+03	24.3896908468648\\
1.09684210526316e+03	26.0685267668569\\
1.09894736842105e+03	27.3167244832104\\
1.09904e+03	27.3579492969811\\
1.10105263157895e+03	27.9007678451914\\
1.10315789473684e+03	27.6605649420742\\
1.10337e+03	27.5885567844277\\
1.10526315789474e+03	26.5797109107248\\
1.10736842105263e+03	24.8006248019012\\
1.10776e+03	24.4117524895566\\
1.10947368421053e+03	22.5703501723209\\
1.11157894736842e+03	20.1540829977169\\
1.11227e+03	19.3589867639685\\
1.11368421052632e+03	17.767372583295\\
1.11578947368421e+03	15.5496510940228\\
1.11698e+03	14.3989579930344\\
1.11789473684211e+03	13.570440913149\\
1.12e+03	11.849393008185\\
1.12197e+03	10.464203448334\\
1.12735e+03	7.61813222932905\\
1.13328e+03	5.62806941044418\\
1.13993e+03	4.2634534939108\\
1.14758e+03	3.34358069228474\\
1.1566e+03	2.76031900318623\\
1.16759e+03	2.46858892926606\\
1.1815e+03	2.52243247122533\\
1.2e+03	3.26512251868001\\
1.20842e+03	3.95296880105371\\
1.21621e+03	4.90150269921306\\
1.2235e+03	6.19850455981316\\
1.23035e+03	7.97134880711823\\
1.23685e+03	10.424504692756\\
1.24306e+03	13.8594773175665\\
1.24902e+03	18.6973337336638\\
1.25e+03	19.6848810851348\\
1.25263157894737e+03	22.6611082666567\\
1.25479e+03	25.4910224307563\\
1.25526315789474e+03	26.1617032914965\\
1.25789473684211e+03	30.2368444119116\\
1.26041e+03	34.677356122726\\
1.26052631578947e+03	34.8949408086274\\
1.26315789473684e+03	40.0617538794487\\
1.26578947368421e+03	45.5271525448962\\
1.26591e+03	45.7789669804199\\
1.26842105263158e+03	50.8974124794577\\
1.27105263157895e+03	55.5939988830728\\
1.27133e+03	56.0222969374594\\
1.27368421052632e+03	58.9496950945068\\
1.27631578947368e+03	60.4110168962564\\
1.2767e+03	60.4472598597068\\
1.27894736842105e+03	59.7586455965905\\
1.28157894736842e+03	57.1981765041829\\
1.28204e+03	56.589456103871\\
1.28421052631579e+03	53.2541629119185\\
1.28684210526316e+03	48.5536470836007\\
1.28741e+03	47.4957360706649\\
1.28947368421053e+03	43.6408312699081\\
1.29210526315789e+03	38.8934617827545\\
1.29281e+03	37.6808693452687\\
1.29473684210526e+03	34.5248996898858\\
1.29736842105263e+03	30.6254077856023\\
1.29829e+03	29.3746443872867\\
1.3e+03	27.207979908365\\
1.30387e+03	22.9938243390592\\
1.3096e+03	18.2206329281813\\
1.31552e+03	14.6554380962737\\
1.32166e+03	11.9698461473973\\
1.32809e+03	9.90967571377883\\
1.33485e+03	8.3090105627368\\
1.34203e+03	7.04324764201019\\
1.3497e+03	6.03189520700835\\
1.35796e+03	5.21622049843036\\
1.36694e+03	4.55474788413485\\
1.37679e+03	4.01999189002446\\
1.38773e+03	3.59369506811112\\
1.4e+03	3.26956601044997\\
1.42255e+03	2.98774959654178\\
1.44281e+03	3.02706991871656\\
1.46122e+03	3.32124387359295\\
1.47812e+03	3.8812740626967\\
1.49377e+03	4.77294506998968\\
1.50838e+03	6.12642825890726\\
1.52215e+03	8.17720457740287\\
1.5352e+03	11.3349841268264\\
1.54766e+03	16.354376702427\\
1.55965e+03	24.669202077095\\
1.56e+03	24.990234962211\\
1.56275862068966e+03	27.7237195484765\\
1.56551724137931e+03	30.8595127379539\\
1.56827586206897e+03	34.4630765178008\\
1.57103448275862e+03	38.6080524841552\\
1.57126e+03	38.9732712857006\\
1.57379310344828e+03	43.3746401728173\\
1.57655172413793e+03	48.8455477190618\\
1.57931034482759e+03	55.0979097556002\\
1.58206896551724e+03	62.189031783212\\
1.58256e+03	63.5412606455845\\
1.5848275862069e+03	70.1333672090735\\
1.58758620689655e+03	78.8687860446885\\
1.59034482758621e+03	88.2129261638102\\
1.59310344827586e+03	97.817089093816\\
1.59363e+03	99.6379352828078\\
1.59586206896552e+03	107.136185059647\\
1.59862068965517e+03	115.444627215192\\
1.60137931034483e+03	121.927928212784\\
1.60413793103448e+03	125.852930909101\\
1.60455e+03	126.186684244407\\
1.60689655172414e+03	126.767236912686\\
1.60965517241379e+03	124.63646021388\\
1.61241379310345e+03	119.845079490288\\
1.6151724137931e+03	113.063488242096\\
1.61538e+03	112.494188952265\\
1.61793103448276e+03	105.056854331299\\
1.62068965517241e+03	96.5226540888093\\
1.62344827586207e+03	88.0014196895457\\
1.62618e+03	79.9339024240497\\
1.62620689655172e+03	79.8570944563476\\
1.62896551724138e+03	72.3000362029879\\
1.63172413793103e+03	65.4259817621939\\
1.63448275862069e+03	59.2543067419549\\
1.63702e+03	54.1757213401737\\
1.63724137931035e+03	53.758523374141\\
1.64e+03	48.8878237175589\\
1.64796e+03	37.7743509251676\\
1.65906e+03	27.513232324442\\
1.6704e+03	20.8641844233248\\
1.68206e+03	16.3660990027205\\
1.69411e+03	13.2029357926403\\
1.70665e+03	10.8999091925244\\
1.7198e+03	9.17432485981909\\
1.73368e+03	7.85387548515047\\
1.74843e+03	6.82845920036915\\
1.76424e+03	6.02527971038517\\
1.78134e+03	5.39744321513146\\
1.8e+03	4.91631351755828\\
};
%\addlegendentry{40nm}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	4.26450481863285\\
9.0564e+02	4.92334769076055\\
9.5795e+02	5.37405163604053\\
9.8955e+02	5.05075851422334\\
1.01098e+03	4.46939757984079\\
1.02666e+03	4.06106351548523\\
1.0388e+03	3.88430595153409\\
1.04861e+03	3.90584155946565\\
1.05681e+03	4.10050870881949\\
1.06386e+03	4.46547862420487\\
1.07009e+03	5.02168388447571\\
1.07569e+03	5.80648368935227\\
1.08e+03	6.67591281752584\\
1.08084e+03	6.87914754390083\\
1.08210526315789e+03	7.20874372467328\\
1.08421052631579e+03	7.82378012163407\\
1.08566e+03	8.29812041282396\\
1.08631578947368e+03	8.52661552116705\\
1.08842105263158e+03	9.31699564845056\\
1.09025e+03	10.0663654400359\\
1.09052631578947e+03	10.1836457913551\\
1.09263157894737e+03	11.0971758856789\\
1.09468e+03	11.9787168914151\\
1.09473684210526e+03	12.0023756632536\\
1.09684210526316e+03	12.8137813942086\\
1.09894736842105e+03	13.4214214639273\\
1.09904e+03	13.441653492234\\
1.10105263157895e+03	13.7132333995769\\
1.10315789473684e+03	13.6118403521811\\
1.10337e+03	13.578774729645\\
1.10526315789474e+03	13.1083181783072\\
1.10736842105263e+03	12.2697526785954\\
1.10776e+03	12.0858739386431\\
1.10947368421053e+03	11.213610855816\\
1.11157894736842e+03	10.0664930127539\\
1.11227e+03	9.68859056999492\\
1.11368421052632e+03	8.93162475809977\\
1.11578947368421e+03	7.87603107849133\\
1.11698e+03	7.32802459202493\\
1.11789473684211e+03	6.9333571418366\\
1.12e+03	6.11336273657479\\
1.12197e+03	5.4533405440972\\
1.12735e+03	4.09795377180555\\
1.13328e+03	3.15258904049062\\
1.13993e+03	2.50817878333941\\
1.14758e+03	2.07921915165197\\
1.1566e+03	1.81483591205392\\
1.16759e+03	1.69442408593261\\
1.1815e+03	1.74460010857736\\
1.2e+03	2.12838380555338\\
1.20842e+03	2.46707510160411\\
1.21621e+03	2.92672229648112\\
1.2235e+03	3.54908581856115\\
1.23035e+03	4.39478720765978\\
1.23685e+03	5.56113756470566\\
1.24306e+03	7.1916845415576\\
1.24902e+03	9.48729938526992\\
1.25e+03	9.95598148075718\\
1.25263157894737e+03	11.3688171507351\\
1.25479e+03	12.7127793724916\\
1.25526315789474e+03	13.0313884978213\\
1.25789473684211e+03	14.9681579693664\\
1.26041e+03	17.0804450997295\\
1.26052631578947e+03	17.1840022153531\\
1.26315789473684e+03	19.6448075862281\\
1.26578947368421e+03	22.2520927729989\\
1.26591e+03	22.3723516242799\\
1.26842105263158e+03	24.8200848629021\\
1.27105263157895e+03	27.0746570532218\\
1.27133e+03	27.280973042264\\
1.27368421052632e+03	28.6984139342433\\
1.27631578947368e+03	29.426528083207\\
1.2767e+03	29.4488811278339\\
1.27894736842105e+03	29.1517811595431\\
1.28157894736842e+03	27.9686159201435\\
1.28204e+03	27.6848542442033\\
1.28421052631579e+03	26.1238028474213\\
1.28684210526316e+03	23.914083914012\\
1.28741e+03	23.4158019983543\\
1.28947368421053e+03	21.5979912391506\\
1.29210526315789e+03	19.3556759793713\\
1.29281e+03	18.7823992286645\\
1.29473684210526e+03	17.2894583142085\\
1.29736842105263e+03	15.4431631523387\\
1.29829e+03	14.8506105933085\\
1.3e+03	13.8237645033568\\
1.30387e+03	11.8257090088141\\
1.3096e+03	9.56011609885045\\
1.31552e+03	7.86672555492878\\
1.32166e+03	6.59064664209535\\
1.32809e+03	5.61164328169026\\
1.33485e+03	4.85111309587151\\
1.34203e+03	4.24993073617683\\
1.3497e+03	3.76985063165773\\
1.35796e+03	3.38292009082029\\
1.36694e+03	3.06935365606078\\
1.37679e+03	2.81597885628821\\
1.38773e+03	2.61396445036466\\
1.4e+03	2.46009217380947\\
1.42255e+03	2.32472925417274\\
1.44281e+03	2.3397558096004\\
1.46122e+03	2.4738195670932\\
1.47812e+03	2.73213548546919\\
1.49377e+03	3.14573303228166\\
1.50838e+03	3.7759613079846\\
1.52215e+03	4.73379980756629\\
1.5352e+03	6.21252282543243\\
1.54766e+03	8.56846194674221\\
1.55965e+03	12.4796367711387\\
1.56e+03	12.6307971076135\\
1.56275862068966e+03	13.9182454654979\\
1.56551724137931e+03	15.3959263456909\\
1.56827586206897e+03	17.0949146072022\\
1.57103448275862e+03	19.0502066715433\\
1.57126e+03	19.2225395699788\\
1.57379310344828e+03	21.2999726721241\\
1.57655172413793e+03	23.8836652231235\\
1.57931034482759e+03	26.8382248484549\\
1.58206896551724e+03	30.1913661205772\\
1.58256e+03	30.8310502050867\\
1.5848275862069e+03	33.9507095860056\\
1.58758620689655e+03	38.0878254130251\\
1.59034482758621e+03	42.5175371732471\\
1.59310344827586e+03	47.0759824482347\\
1.59363e+03	47.9409635110246\\
1.59586206896552e+03	51.5061580699739\\
1.59862068965517e+03	55.4651075861782\\
1.60137931034483e+03	58.5669168833925\\
1.60413793103448e+03	60.463076691266\\
1.60455e+03	60.6270896167614\\
1.60689655172414e+03	60.9369948980836\\
1.60965517241379e+03	59.9694529655891\\
1.61241379310345e+03	57.7396889038103\\
1.6151724137931e+03	54.5630291930016\\
1.61538e+03	54.2958349849981\\
1.61793103448276e+03	50.8006470035818\\
1.62068965517241e+03	46.7825647338475\\
1.62344827586207e+03	42.7651309579261\\
1.62618e+03	38.9576894200024\\
1.62620689655172e+03	38.9214238738716\\
1.62896551724138e+03	35.3519106271771\\
1.63172413793103e+03	32.1027518364985\\
1.63448275862069e+03	29.1838462476084\\
1.63702e+03	26.780711016634\\
1.63724137931035e+03	26.5832488855457\\
1.64e+03	24.277375929942\\
1.64796e+03	19.0122697644174\\
1.65906e+03	14.146231891812\\
1.6704e+03	10.9910341755183\\
1.68206e+03	8.85646189777598\\
1.69411e+03	7.35654693966074\\
1.70665e+03	6.26658649095322\\
1.7198e+03	5.45282733204308\\
1.73368e+03	4.833881540215\\
1.74843e+03	4.35796367772305\\
1.76424e+03	3.99117457285221\\
1.78134e+03	3.71217643592697\\
1.8e+03	3.50867735066723\\
};
%\addlegendentry{50nm}

\addplot [color=mycolor7, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	0.839660410737702\\
9.0564e+02	0.824422642710754\\
9.5795e+02	0.798003313934882\\
9.8955e+02	0.781871624361387\\
1.01098e+03	0.770157718998737\\
1.02666e+03	0.764553564329861\\
1.0388e+03	0.763020363166951\\
1.04861e+03	0.764270606286079\\
1.05681e+03	0.767604954970931\\
1.06386e+03	0.772649348731904\\
1.07009e+03	0.779298028955081\\
1.07569e+03	0.787635312489162\\
1.08e+03	0.796152720153941\\
1.08084e+03	0.798085382176575\\
1.08210526315789e+03	0.801194222811695\\
1.08421052631579e+03	0.806957916961908\\
1.08566e+03	0.811415522231486\\
1.08631578947368e+03	0.81357893503344\\
1.08842105263158e+03	0.821211816233268\\
1.09025e+03	0.828785869298791\\
1.09052631578947e+03	0.830012317699954\\
1.09263157894737e+03	0.840100689325836\\
1.09468e+03	0.851190661019644\\
1.09473684210526e+03	0.851515728492506\\
1.09684210526316e+03	0.86413863281217\\
1.09894736842105e+03	0.877617403959996\\
1.09904e+03	0.878221496686008\\
1.10105263157895e+03	0.891347843326629\\
1.10315789473684e+03	0.904570383909442\\
1.10337e+03	0.905845235529795\\
1.10526315789474e+03	0.916581055048108\\
1.10736842105263e+03	0.926953795435215\\
1.10776e+03	0.928692616718851\\
1.10947368421053e+03	0.935639544220507\\
1.11157894736842e+03	0.942899952326681\\
1.11227e+03	0.945041459160864\\
1.11368421052632e+03	0.949150771000182\\
1.11578947368421e+03	0.95481688905652\\
1.11698e+03	0.957899225842365\\
1.11789473684211e+03	0.960249413713624\\
1.12e+03	0.9657009807187\\
1.12197e+03	0.970965067227773\\
1.12735e+03	0.98666425125613\\
1.13328e+03	1.0064844294642\\
1.13993e+03	1.03149973040051\\
1.14758e+03	1.06310644883053\\
1.1566e+03	1.10313767745808\\
1.16759e+03	1.15444709369463\\
1.1815e+03	1.22113711451624\\
1.2e+03	1.30885132065409\\
1.20842e+03	1.34716024871171\\
1.21621e+03	1.38117445264386\\
1.2235e+03	1.41154698312946\\
1.23035e+03	1.43886856459931\\
1.23685e+03	1.46387603076919\\
1.24306e+03	1.48721279328445\\
1.24902e+03	1.50957439299406\\
1.25e+03	1.5132993128366\\
1.25263157894737e+03	1.52344547719983\\
1.25479e+03	1.53198878889196\\
1.25526315789474e+03	1.53389634004304\\
1.25789473684211e+03	1.54479307627745\\
1.26041e+03	1.55577018982752\\
1.26052631578947e+03	1.55629343546393\\
1.26315789473684e+03	1.56854771613137\\
1.26578947368421e+03	1.58164992197689\\
1.26591e+03	1.58227041067035\\
1.26842105263158e+03	1.59556178418653\\
1.27105263157895e+03	1.61002942205645\\
1.27133e+03	1.61156812117835\\
1.27368421052632e+03	1.62454681088784\\
1.27631578947368e+03	1.63843273170929\\
1.2767e+03	1.64036564140597\\
1.27894736842105e+03	1.65102938024779\\
1.28157894736842e+03	1.66192200153263\\
1.28204e+03	1.66364463013256\\
1.28421052631579e+03	1.6710407369737\\
1.28684210526316e+03	1.67860132363912\\
1.28741e+03	1.68006218605301\\
1.28947368421053e+03	1.68496061194353\\
1.29210526315789e+03	1.69048557575664\\
1.29281e+03	1.69186455096775\\
1.29473684210526e+03	1.69548069714468\\
1.29736842105263e+03	1.70016744925719\\
1.29829e+03	1.70176490444116\\
1.3e+03	1.70469245673907\\
1.30387e+03	1.71214551398812\\
1.3096e+03	1.72181626664223\\
1.31552e+03	1.73186162236473\\
1.32166e+03	1.74228062266519\\
1.32809e+03	1.75308268192817\\
1.33485e+03	1.76420694415485\\
1.34203e+03	1.7756640281385\\
1.3497e+03	1.78741710059113\\
1.35796e+03	1.79945584828534\\
1.36694e+03	1.81178158131583\\
1.37679e+03	1.82437846910921\\
1.38773e+03	1.83725938171681\\
1.4e+03	1.85038152391664\\
1.42255e+03	1.87117573129801\\
1.44281e+03	1.88671486893635\\
1.46122e+03	1.8988029448451\\
1.47812e+03	1.90865703404175\\
1.49377e+03	1.91712182926454\\
1.50838e+03	1.92482615384648\\
1.52215e+03	1.93231006959782\\
1.5352e+03	1.94009236478616\\
1.54766e+03	1.94886202829477\\
1.55965e+03	1.95973204439537\\
1.56e+03	1.96010461297729\\
1.56275862068966e+03	1.96318552140866\\
1.56551724137931e+03	1.96655357990487\\
1.56827586206897e+03	1.97025790589975\\
1.57103448275862e+03	1.97435506057994\\
1.57126e+03	1.97470928105221\\
1.57379310344828e+03	1.97890871775404\\
1.57655172413793e+03	1.98398791354573\\
1.57931034482759e+03	1.98966279210101\\
1.58206896551724e+03	1.99599628455653\\
1.58256e+03	1.99719637582944\\
1.5848275862069e+03	2.00302971243116\\
1.58758620689655e+03	2.0107603983865\\
1.59034482758621e+03	2.01911082295915\\
1.59310344827586e+03	2.02789299487396\\
1.59363e+03	2.02959367509142\\
1.59586206896552e+03	2.03677932730827\\
1.59862068965517e+03	2.045300386402\\
1.60137931034483e+03	2.05289279780286\\
1.60413793103448e+03	2.05900589822799\\
1.60455e+03	2.05976444305773\\
1.60689655172414e+03	2.06324082469474\\
1.60965517241379e+03	2.06546207731951\\
1.61241379310345e+03	2.06582435735789\\
1.6151724137931e+03	2.0647045347894\\
1.61538e+03	2.06457354763289\\
1.61793103448276e+03	2.06258158225231\\
1.62068965517241e+03	2.05992317392422\\
1.62344827586207e+03	2.05711474785592\\
1.62618e+03	2.0544595973749\\
1.62620689655172e+03	2.05443472957477\\
1.62896551724138e+03	2.05206120936466\\
1.63172413793103e+03	2.05009288211747\\
1.63448275862069e+03	2.04857236129611\\
1.63702e+03	2.04757514878884\\
1.63724137931035e+03	2.0475060851942\\
1.64e+03	2.04687915870822\\
1.64796e+03	2.04727752070786\\
1.65906e+03	2.05221385820876\\
1.6704e+03	2.06111855218206\\
1.68206e+03	2.07335147271531\\
1.69411e+03	2.08871104901505\\
1.70665e+03	2.1073340092469\\
1.7198e+03	2.12962800494067\\
1.73368e+03	2.1562231124238\\
1.74843e+03	2.18802360057228\\
1.76424e+03	2.22634470936093\\
1.78134e+03	2.27302730504821\\
1.8e+03	2.33063178929556\\
};
%\addlegendentry{60nm}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	3.11208147854851\\
9.0564e+02	4.03934947912917\\
9.5795e+02	5.26701271641138\\
9.8955e+02	5.83911489202424\\
1.01098e+03	5.79190818542285\\
1.02666e+03	5.62551299192598\\
1.0388e+03	5.5588616918612\\
1.04861e+03	5.64891068580033\\
1.05681e+03	5.91564779016155\\
1.06386e+03	6.38393195784864\\
1.07009e+03	7.099848940333\\
1.07569e+03	8.12967439183629\\
1.08e+03	9.29671713763451\\
1.08084e+03	9.57320253983082\\
1.08210526315789e+03	10.0244333529145\\
1.08421052631579e+03	10.8756486989525\\
1.08566e+03	11.5402447563808\\
1.08631578947368e+03	11.8629212278269\\
1.08842105263158e+03	12.9921552741301\\
1.09025e+03	14.0828026963163\\
1.09052631578947e+03	14.2554188118634\\
1.09263157894737e+03	15.620563889761\\
1.09468e+03	16.9817251946555\\
1.09473684210526e+03	17.0190420157985\\
1.09684210526316e+03	18.3369486319986\\
1.09894736842105e+03	19.419161986092\\
1.09904e+03	19.4586742566345\\
1.10105263157895e+03	20.0971903978433\\
1.10315789473684e+03	20.240284801368\\
1.10337e+03	20.222478689023\\
1.10526315789474e+03	19.8075439977304\\
1.10736842105263e+03	18.867000258143\\
1.10776e+03	18.647226074072\\
1.10947368421053e+03	17.5670629862694\\
1.11157894736842e+03	16.0809863188426\\
1.11227e+03	15.5791966497361\\
1.11368421052632e+03	14.5586781257969\\
1.11578947368421e+03	13.1041600101487\\
1.11698e+03	12.3352621339145\\
1.11789473684211e+03	11.7756571235523\\
1.12e+03	10.5966869346717\\
1.12197e+03	9.63047233690428\\
1.12735e+03	7.58691568430936\\
1.13328e+03	6.09237039279628\\
1.13993e+03	5.01211448479178\\
1.14758e+03	4.23030367354251\\
1.1566e+03	3.67271260247747\\
1.16759e+03	3.29997025349071\\
1.1815e+03	3.12652630355014\\
1.2e+03	3.31821931797511\\
1.20842e+03	3.60679424718885\\
1.21621e+03	4.04842760197718\\
1.2235e+03	4.69082190020686\\
1.23035e+03	5.60729935928506\\
1.23685e+03	6.91781755752994\\
1.24306e+03	8.80370867651086\\
1.24902e+03	11.5254790658866\\
1.25e+03	12.0883593958178\\
1.25263157894737e+03	13.7973942888108\\
1.25479e+03	15.4385539004877\\
1.25526315789474e+03	15.8296648292687\\
1.25789473684211e+03	18.2230797321252\\
1.26041e+03	20.8635152181389\\
1.26052631578947e+03	20.9937678219316\\
1.26315789473684e+03	24.1117856092328\\
1.26578947368421e+03	27.4681795959408\\
1.26591e+03	27.6245032060962\\
1.26842105263158e+03	30.8430977054513\\
1.27105263157895e+03	33.8989613580173\\
1.27133e+03	34.1859498801579\\
1.27368421052632e+03	36.2307169787932\\
1.27631578947368e+03	37.483017123428\\
1.2767e+03	37.5622032447473\\
1.27894736842105e+03	37.486315375725\\
1.28157894736842e+03	36.3230803586661\\
1.28204e+03	36.0184157649271\\
1.28421052631579e+03	34.276956292152\\
1.28684210526316e+03	31.7091437958642\\
1.28741e+03	31.1197311862969\\
1.28947368421053e+03	28.9456401083688\\
1.29210526315789e+03	26.2215030133288\\
1.29281e+03	25.5185688056419\\
1.29473684210526e+03	23.6766262747423\\
1.29736842105263e+03	21.3769659713824\\
1.29829e+03	20.6338936350343\\
1.3e+03	19.3403874205609\\
1.30387e+03	16.8012629102575\\
1.3096e+03	13.8835960731922\\
1.31552e+03	11.6701986853762\\
1.32166e+03	9.97835841638449\\
1.32809e+03	8.66185915169343\\
1.33485e+03	7.62415124545888\\
1.34203e+03	6.79116284416748\\
1.3497e+03	6.11477274553189\\
1.35796e+03	5.55932488269311\\
1.36694e+03	5.09924411958676\\
1.37679e+03	4.71728535262831\\
1.38773e+03	4.40142523193884\\
1.4e+03	4.14681109093796\\
1.42255e+03	3.88015658554198\\
1.44281e+03	3.8232174509019\\
1.46122e+03	3.9265896837132\\
1.47812e+03	4.19062066111777\\
1.49377e+03	4.6495860505291\\
1.50838e+03	5.37604202040623\\
1.52215e+03	6.50388844683567\\
1.5352e+03	8.26852216044191\\
1.54766e+03	11.1059364708097\\
1.55965e+03	15.8489431860768\\
1.56e+03	16.0327652287035\\
1.56275862068966e+03	17.5995707766812\\
1.56551724137931e+03	19.4002014789795\\
1.56827586206897e+03	21.4731356768365\\
1.57103448275862e+03	23.8617998557772\\
1.57126e+03	24.0724696546786\\
1.57379310344828e+03	26.6136946597904\\
1.57655172413793e+03	29.7781264379055\\
1.57931034482759e+03	33.4016079704402\\
1.58206896551724e+03	37.5196708446807\\
1.58256e+03	38.3059492383191\\
1.5848275862069e+03	42.1435516226406\\
1.58758620689655e+03	47.240565080238\\
1.59034482758621e+03	52.7085316974498\\
1.59310344827586e+03	58.3484816358863\\
1.59363e+03	59.4204537734017\\
1.59586206896552e+03	63.8463093229764\\
1.59862068965517e+03	68.7808254341738\\
1.60137931034483e+03	72.6758485596643\\
1.60413793103448e+03	75.0986630701832\\
1.60455e+03	75.3144843853126\\
1.60689655172414e+03	75.7766867328053\\
1.60965517241379e+03	74.6792453523242\\
1.61241379310345e+03	72.020523991719\\
1.6151724137931e+03	68.184097759908\\
1.61538e+03	67.8601876106835\\
1.61793103448276e+03	63.612350570049\\
1.62068965517241e+03	58.7114226103805\\
1.62344827586207e+03	53.7981846830043\\
1.62618e+03	49.1321940306111\\
1.62620689655172e+03	49.0877106458528\\
1.62896551724138e+03	44.705859376601\\
1.63172413793103e+03	40.7114865240257\\
1.63448275862069e+03	37.1185117256078\\
1.63702e+03	34.1571035006474\\
1.63724137931035e+03	33.9136327905246\\
1.64e+03	31.068911404463\\
1.64796e+03	24.5615760036046\\
1.65906e+03	18.5295038752863\\
1.6704e+03	14.6052924054258\\
1.68206e+03	11.9418097596256\\
1.69411e+03	10.0639627781761\\
1.70665e+03	8.6944751963453\\
1.7198e+03	7.66795179988502\\
1.73368e+03	6.8835684020284\\
1.74843e+03	6.27702792436731\\
1.76424e+03	5.80609235975259\\
1.78134e+03	5.44403155983824\\
1.8e+03	5.17526606393766\\
};
%\addlegendentry{70nm}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	6.11553656945149\\
9.0564e+02	8.25201557602151\\
9.5795e+02	10.9015276446605\\
9.8955e+02	12.0431929716791\\
1.01098e+03	11.8736069717372\\
1.02666e+03	11.4849512524927\\
1.0388e+03	11.3321502882905\\
1.04861e+03	11.5244227492908\\
1.05681e+03	12.096742754664\\
1.06386e+03	13.0968669294472\\
1.07009e+03	14.6180041134452\\
1.07569e+03	16.7947935063807\\
1.08e+03	19.2496025297494\\
1.08084e+03	19.8295763261047\\
1.08210526315789e+03	20.7748914569599\\
1.08421052631579e+03	22.5542205494406\\
1.08566e+03	23.9399808715599\\
1.08631578947368e+03	24.6117148303452\\
1.08842105263158e+03	26.9568747268401\\
1.09025e+03	29.2132411253059\\
1.09052631578947e+03	29.5695256161438\\
1.09263157894737e+03	32.3783102935068\\
1.09468e+03	35.159896251755\\
1.09473684210526e+03	35.2358200593157\\
1.09684210526316e+03	37.9011099244891\\
1.09894736842105e+03	40.050143615439\\
1.09904e+03	40.1272747870599\\
1.10105263157895e+03	41.3356795547061\\
1.10315789473684e+03	41.4943939614506\\
1.10337e+03	41.4430448827359\\
1.10526315789474e+03	40.4537022311078\\
1.10736842105263e+03	38.3678084539462\\
1.10776e+03	37.8886185393742\\
1.10947368421053e+03	35.5546051338014\\
1.11157894736842e+03	32.378460860846\\
1.11227e+03	31.3120842154526\\
1.11368421052632e+03	29.1506063310756\\
1.11578947368421e+03	26.0840645503489\\
1.11698e+03	24.4688391555499\\
1.11789473684211e+03	23.2956024038579\\
1.12e+03	20.8299406139272\\
1.12197e+03	18.8151995628283\\
1.12735e+03	14.5714544517571\\
1.13328e+03	11.482981036721\\
1.13993e+03	9.2583306987935\\
1.14758e+03	7.65115863705584\\
1.1566e+03	6.50459939262013\\
1.16759e+03	5.7363801115225\\
1.1815e+03	5.37961550498298\\
1.2e+03	5.7949330738431\\
1.20842e+03	6.41501281089288\\
1.21621e+03	7.36393083771119\\
1.2235e+03	8.74318787063195\\
1.23035e+03	10.7075434144624\\
1.23685e+03	13.5095661636835\\
1.24306e+03	17.5296051660086\\
1.24902e+03	23.3111238493525\\
1.25e+03	24.5042292890956\\
1.25263157894737e+03	28.122000855603\\
1.25479e+03	31.5897580845575\\
1.25526315789474e+03	32.4153007947109\\
1.25789473684211e+03	37.4601896924701\\
1.26041e+03	43.011948132846\\
1.26052631578947e+03	43.285440032686\\
1.26315789473684e+03	49.8213751021838\\
1.26578947368421e+03	56.8311053614729\\
1.26591e+03	57.1568352441772\\
1.26842105263158e+03	63.8450216182616\\
1.27105263157895e+03	70.149262401057\\
1.27133e+03	70.7376959453831\\
1.27368421052632e+03	74.8947521516233\\
1.27631578947368e+03	77.3454387654969\\
1.2767e+03	77.484216124427\\
1.27894736842105e+03	77.1625369974876\\
1.28157894736842e+03	74.5382479137167\\
1.28204e+03	73.8687243867486\\
1.28421052631579e+03	70.083032777689\\
1.28684210526316e+03	64.5629238345659\\
1.28741e+03	63.3017936382277\\
1.28947368421053e+03	58.6632717679434\\
1.29210526315789e+03	52.87418308733\\
1.29281e+03	51.3837739659352\\
1.29473684210526e+03	47.484167374378\\
1.29736842105263e+03	42.6263842733605\\
1.29829e+03	41.059152613814\\
1.3e+03	38.3337255544707\\
1.30387e+03	32.992754673445\\
1.3096e+03	26.8733244998087\\
1.31552e+03	22.2437542600095\\
1.32166e+03	18.7134310380419\\
1.32809e+03	15.9720947500848\\
1.33485e+03	13.8154671822877\\
1.34203e+03	12.0875195514893\\
1.3497e+03	10.6870719053452\\
1.35796e+03	9.53941247777943\\
1.36694e+03	8.59116286123518\\
1.37679e+03	7.8065355761163\\
1.38773e+03	7.16089679141313\\
1.4e+03	6.64481407255456\\
1.42255e+03	6.11845245452359\\
1.44281e+03	6.03121011155528\\
1.46122e+03	6.28166442988864\\
1.47812e+03	6.87203053782011\\
1.49377e+03	7.87562197181827\\
1.50838e+03	9.4463287521381\\
1.52215e+03	11.8673527558113\\
1.5352e+03	15.6353246710178\\
1.54766e+03	21.6683872086161\\
1.55965e+03	31.7164397635798\\
1.56e+03	32.1052375244986\\
1.56275862068966e+03	35.4176437620618\\
1.56551724137931e+03	39.2213564247684\\
1.56827586206897e+03	43.5967728934681\\
1.57103448275862e+03	48.6344864161733\\
1.57126e+03	49.0785951870267\\
1.57379310344828e+03	54.433379046636\\
1.57655172413793e+03	61.0957676961454\\
1.57931034482759e+03	68.7176396008665\\
1.58206896551724e+03	77.371348682863\\
1.58256e+03	79.0226389166549\\
1.5848275862069e+03	87.0775731964333\\
1.58758620689655e+03	97.7641016758236\\
1.59034482758621e+03	109.212314204386\\
1.59310344827586e+03	121.000348557319\\
1.59363e+03	123.238115156986\\
1.59586206896552e+03	132.465461585921\\
1.59862068965517e+03	142.722171295578\\
1.60137931034483e+03	150.772885858119\\
1.60413793103448e+03	155.715264855508\\
1.60455e+03	156.145882896029\\
1.60689655172414e+03	156.986559756801\\
1.60965517241379e+03	154.533358739552\\
1.61241379310345e+03	148.815251385385\\
1.6151724137931e+03	140.644403745467\\
1.61538e+03	139.956518154894\\
1.61793103448276e+03	130.952694893261\\
1.62068965517241e+03	120.592654205058\\
1.62344827586207e+03	110.227241164327\\
1.62618e+03	100.398313162072\\
1.62620689655172e+03	100.304670553822\\
1.62896551724138e+03	91.0856611197402\\
1.63172413793103e+03	82.6905522744696\\
1.63448275862069e+03	75.1458434021079\\
1.63702e+03	68.932092066882\\
1.63724137931035e+03	68.4214238495053\\
1.64e+03	62.4569492760495\\
1.64796e+03	48.8289430186081\\
1.65906e+03	36.2179031719916\\
1.6704e+03	28.0263056204874\\
1.68206e+03	22.4719817119482\\
1.69411e+03	18.557388471339\\
1.70665e+03	15.7010863940904\\
1.7198e+03	13.556391181227\\
1.73368e+03	11.9117885276265\\
1.74843e+03	10.632009549929\\
1.76424e+03	9.62755010983606\\
1.78134e+03	8.84076335020029\\
1.8e+03	8.23650889550537\\
};
%\addlegendentry{80nm}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	5.79022080182789\\
9.0564e+02	7.99441762451267\\
9.5795e+02	10.8207161920458\\
9.8955e+02	12.1984215011229\\
1.01098e+03	12.2099821898141\\
1.02666e+03	11.9340625465792\\
1.0388e+03	11.8529710748207\\
1.04861e+03	12.0960005744544\\
1.05681e+03	12.7090000685343\\
1.06386e+03	13.7455650970636\\
1.07009e+03	15.302336814797\\
1.07569e+03	17.5156599247588\\
1.08e+03	20.0020577237945\\
1.08084e+03	20.5885032501947\\
1.08210526315789e+03	21.5437033581041\\
1.08421052631579e+03	23.3396466282194\\
1.08566e+03	24.736722805853\\
1.08631578947368e+03	25.4134637466157\\
1.08842105263158e+03	27.7737475453825\\
1.09025e+03	30.041214444251\\
1.09052631578947e+03	30.39893255272\\
1.09263157894737e+03	33.2156940218846\\
1.09468e+03	35.9982766755132\\
1.09473684210526e+03	36.0741079583753\\
1.09684210526316e+03	38.7304698079047\\
1.09894736842105e+03	40.8584434219505\\
1.09904e+03	40.9343485852674\\
1.10105263157895e+03	42.109973921642\\
1.10315789473684e+03	42.2232976814621\\
1.10337e+03	42.1668819749437\\
1.10526315789474e+03	41.1298173373239\\
1.10736842105263e+03	38.9890721103629\\
1.10776e+03	38.4998772422661\\
1.10947368421053e+03	36.1239814184989\\
1.11157894736842e+03	32.9023741572021\\
1.11227e+03	31.8227866104823\\
1.11368421052632e+03	29.6370334111472\\
1.11578947368421e+03	26.5410103448158\\
1.11698e+03	24.9123487317172\\
1.11789473684211e+03	23.7302068648478\\
1.12e+03	21.2481242242449\\
1.12197e+03	19.2222814851016\\
1.12735e+03	14.962401806855\\
1.13328e+03	11.8693490811777\\
1.13993e+03	9.64621313833296\\
1.14758e+03	8.04353425747152\\
1.1566e+03	6.90279162660554\\
1.16759e+03	6.14100213490373\\
1.1815e+03	5.79135466660617\\
1.2e+03	6.21550359293672\\
1.20842e+03	6.83936700894096\\
1.21621e+03	7.79112748348744\\
1.2235e+03	9.17148887082288\\
1.23035e+03	11.1337422570889\\
1.23685e+03	13.9279552535366\\
1.24306e+03	17.9301928792666\\
1.24902e+03	23.6767398717484\\
1.25e+03	24.8615414666198\\
1.25263157894737e+03	28.4521946912595\\
1.25479e+03	31.8914492530068\\
1.25526315789474e+03	32.7098679698797\\
1.25789473684211e+03	37.7085365315585\\
1.26041e+03	43.2042604620973\\
1.26052631578947e+03	43.4748529286024\\
1.26315789473684e+03	49.9374906323142\\
1.26578947368421e+03	56.8592724290638\\
1.26591e+03	57.1806478309542\\
1.26842105263158e+03	63.7728934756455\\
1.27105263157895e+03	69.9705083506537\\
1.27133e+03	70.5477072957497\\
1.27368421052632e+03	74.6128261879669\\
1.27631578947368e+03	76.9754109501155\\
1.2767e+03	77.1032274941693\\
1.27894736842105e+03	76.7292801808179\\
1.28157894736842e+03	74.0712807897605\\
1.28204e+03	73.3988670254278\\
1.28421052631579e+03	69.6104769342075\\
1.28684210526316e+03	64.1072252317998\\
1.28741e+03	62.8519791431489\\
1.28947368421053e+03	58.2396857191411\\
1.29210526315789e+03	52.4913857916312\\
1.29281e+03	51.012689526145\\
1.29473684210526e+03	47.1458290041145\\
1.29736842105263e+03	42.3328310399787\\
1.29829e+03	40.7809581353791\\
1.3e+03	38.0832870045179\\
1.30387e+03	32.8007419059984\\
1.3096e+03	26.7549930008668\\
1.31552e+03	22.1868826618325\\
1.32166e+03	18.7076224953905\\
1.32809e+03	16.0092485177249\\
1.33485e+03	13.8892000710554\\
1.34203e+03	12.193051821806\\
1.3497e+03	10.8207441666829\\
1.35796e+03	9.69853024226235\\
1.36694e+03	8.77385619296522\\
1.37679e+03	8.0116364095659\\
1.38773e+03	7.3879715462057\\
1.4e+03	6.89412354749658\\
1.42255e+03	6.40490743610943\\
1.44281e+03	6.34926299526449\\
1.46122e+03	6.62814735587804\\
1.47812e+03	7.24460014029879\\
1.49377e+03	8.27178079818002\\
1.50838e+03	9.86239037413238\\
1.52215e+03	12.2967973197124\\
1.5352e+03	16.0654730867313\\
1.54766e+03	22.0735048814289\\
1.55965e+03	32.04203222295\\
1.56e+03	32.4271050990516\\
1.56275862068966e+03	35.7062260575859\\
1.56551724137931e+03	39.4686079477742\\
1.56827586206897e+03	43.7928738213467\\
1.57103448275862e+03	48.7674738711975\\
1.57126e+03	49.2058188608715\\
1.57379310344828e+03	54.4887391540897\\
1.57655172413793e+03	61.0560200899627\\
1.57931034482759e+03	68.5619819882188\\
1.58206896551724e+03	77.0754864343865\\
1.58256e+03	78.699014962869\\
1.5848275862069e+03	86.6139428239649\\
1.58758620689655e+03	97.1027979183671\\
1.59034482758621e+03	108.323111493678\\
1.59310344827586e+03	119.856177483906\\
1.59363e+03	122.042780051023\\
1.59586206896552e+03	131.047412562074\\
1.59862068965517e+03	141.025422164325\\
1.60137931034483e+03	148.811982963722\\
1.60413793103448e+03	153.52647451428\\
1.60455e+03	153.927425217155\\
1.60689655172414e+03	154.625399781132\\
1.60965517241379e+03	152.067259358746\\
1.61241379310345e+03	146.31362134617\\
1.6151724137931e+03	138.169487497502\\
1.61538e+03	137.485788241624\\
1.61793103448276e+03	128.553750294518\\
1.62068965517241e+03	118.304065673248\\
1.62344827586207e+03	108.069642249484\\
1.62618e+03	98.379881907467\\
1.62620689655172e+03	98.2876278482666\\
1.62896551724138e+03	89.2107208094016\\
1.63172413793103e+03	80.953956736324\\
1.63448275862069e+03	73.5406538370866\\
1.63702e+03	67.4401901531016\\
1.63724137931035e+03	66.9390394775196\\
1.64e+03	61.0881239972105\\
1.64796e+03	47.737404493586\\
1.65906e+03	35.4094984084609\\
1.6704e+03	27.4204296554651\\
1.68206e+03	22.0154698793367\\
1.69411e+03	18.2145564177911\\
1.70665e+03	15.4474611616934\\
1.7198e+03	13.3746697604837\\
1.73368e+03	11.7892602800622\\
1.74843e+03	10.5590348567816\\
1.76424e+03	9.59661784307849\\
1.78134e+03	8.84575926269195\\
1.8e+03	8.27214392068003\\
};
%\addlegendentry{90nm}

\end{axis}

\begin{axis}[%
width=2.7in,
height=1in,
%at={(0.78in,4.342in)},
at={(0.599in,7.603in)},
scale only axis,
xmin=8e+02,
xmax=1.8e+03,
xlabel style={font=\color{white!15!black}},
xlabel={wavlength [nm]},
ymin=0.5,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Purcellenhancment},
axis background/.style={fill=white},
title style={font=\bfseries},
title={y-polarization},
xmajorgrids,
ymajorgrids,
legend style={at={(0.744,0.443)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	1.10877165696873\\
9.0564e+02	1.26602625729198\\
9.5795e+02	1.32510817290157\\
9.8955e+02	1.31057293822626\\
1.01098e+03	1.27646657540634\\
1.02666e+03	1.25034659784586\\
1.0388e+03	1.23434861670835\\
1.04861e+03	1.22530901167457\\
1.05681e+03	1.22047257931401\\
1.06386e+03	1.21791442774665\\
1.07009e+03	1.21612950789905\\
1.07569e+03	1.21360131075376\\
1.08e+03	1.20949861117775\\
1.08084e+03	1.20829858724991\\
1.08210526315789e+03	1.20614706277826\\
1.08421052631579e+03	1.20143062990852\\
1.08566e+03	1.19714384008898\\
1.08631578947368e+03	1.19486849914331\\
1.08842105263158e+03	1.18587758531572\\
1.09025e+03	1.17558784209645\\
1.09052631578947e+03	1.17380389193162\\
1.09263157894737e+03	1.15801493369114\\
1.09468e+03	1.13867875098559\\
1.09473684210526e+03	1.13808532432876\\
1.09684210526316e+03	1.114085823556\\
1.09894736842105e+03	1.08690830563001\\
1.09904e+03	1.08566542034086\\
1.10105263157895e+03	1.05843765295007\\
1.10315789473684e+03	1.03132529824217\\
1.10337e+03	1.02877908627091\\
1.10526315789474e+03	1.00829647945974\\
1.10736842105263e+03	0.99129970789335\\
1.10776e+03	0.988879081121667\\
1.10947368421053e+03	0.981002946235028\\
1.11157894736842e+03	0.97687950781609\\
1.11227e+03	0.976671775658218\\
1.11368421052632e+03	0.977690311826903\\
1.11578947368421e+03	0.98200451674805\\
1.11698e+03	0.98549865226993\\
1.11789473684211e+03	0.988541007519591\\
1.12e+03	0.996307298594636\\
1.12197e+03	1.00406664028713\\
1.12735e+03	1.02505649992756\\
1.13328e+03	1.04539160172681\\
1.13993e+03	1.06414410157541\\
1.14758e+03	1.08152758176609\\
1.1566e+03	1.0981703298323\\
1.16759e+03	1.11520688939621\\
1.1815e+03	1.13468120650957\\
1.2e+03	1.16172809727004\\
1.20842e+03	1.17616959935167\\
1.21621e+03	1.1918055341796\\
1.2235e+03	1.20939270293054\\
1.23035e+03	1.22968553877669\\
1.23685e+03	1.25371067331058\\
1.24306e+03	1.28259905943521\\
1.24902e+03	1.31731683068924\\
1.25e+03	1.32375396193232\\
1.25263157894737e+03	1.34204160965157\\
1.25479e+03	1.35802278019481\\
1.25526315789474e+03	1.36162317759861\\
1.25789473684211e+03	1.38204034467117\\
1.26041e+03	1.40152012406055\\
1.26052631578947e+03	1.40240069762625\\
1.26315789473684e+03	1.42120122984758\\
1.26578947368421e+03	1.43620662962802\\
1.26591e+03	1.43675769282324\\
1.26842105263158e+03	1.44453882715909\\
1.27105263157895e+03	1.44318101856665\\
1.27133e+03	1.44237016165341\\
1.27368421052632e+03	1.42996614364162\\
1.27631578947368e+03	1.40470986056604\\
1.2767e+03	1.40012429793801\\
1.27894736842105e+03	1.36973672847422\\
1.28157894736842e+03	1.32924704184532\\
1.28204e+03	1.32193816165926\\
1.28421052631579e+03	1.28784776611429\\
1.28684210526316e+03	1.24919919928326\\
1.28741e+03	1.24145537249493\\
1.28947368421053e+03	1.21543393849109\\
1.29210526315789e+03	1.18730031496288\\
1.29281e+03	1.18071417368996\\
1.29473684210526e+03	1.16462642945429\\
1.29736842105263e+03	1.14677444617493\\
1.29829e+03	1.14151679151648\\
1.3e+03	1.13295421470846\\
1.30387e+03	1.11924443404664\\
1.3096e+03	1.10640215968637\\
1.31552e+03	1.09993848468423\\
1.32166e+03	1.09740284254977\\
1.32809e+03	1.09730645516282\\
1.33485e+03	1.09876894692718\\
1.34203e+03	1.10126998973721\\
1.3497e+03	1.1044985679517\\
1.35796e+03	1.10828224185483\\
1.36694e+03	1.11254401603741\\
1.37679e+03	1.11727177496227\\
1.38773e+03	1.12253172221832\\
1.4e+03	1.12844916205247\\
1.42255e+03	1.139591930328\\
1.44281e+03	1.15038881138206\\
1.46122e+03	1.16152990800846\\
1.47812e+03	1.17371154136045\\
1.49377e+03	1.18775570645675\\
1.50838e+03	1.20478191629912\\
1.52215e+03	1.2265172781582\\
1.5352e+03	1.25565077715153\\
1.54766e+03	1.2967974943792\\
1.55965e+03	1.35806875738948\\
1.56e+03	1.36032176388917\\
1.56275862068966e+03	1.37924259501722\\
1.56551724137931e+03	1.40042672624974\\
1.56827586206897e+03	1.42417372359627\\
1.57103448275862e+03	1.45079861576853\\
1.57126e+03	1.45311214171427\\
1.57379310344828e+03	1.48061206028597\\
1.57655172413793e+03	1.51388428300696\\
1.57931034482759e+03	1.55078447693774\\
1.58206896551724e+03	1.59128538120524\\
1.58256e+03	1.59885137445459\\
1.5848275862069e+03	1.63502371761202\\
1.58758620689655e+03	1.68111442744676\\
1.59034482758621e+03	1.72793777797652\\
1.59310344827586e+03	1.77295913787635\\
1.59363e+03	1.78107311880808\\
1.59586206896552e+03	1.81269788120656\\
1.59862068965517e+03	1.84300233495332\\
1.60137931034483e+03	1.85974285822353\\
1.60413793103448e+03	1.85984194992827\\
1.60455e+03	1.85833244331958\\
1.60689655172414e+03	1.84227384988255\\
1.60965517241379e+03	1.80852060447937\\
1.61241379310345e+03	1.76219204317719\\
1.6151724137931e+03	1.70799779551089\\
1.61538e+03	1.70373601439365\\
1.61793103448276e+03	1.65059529259581\\
1.62068965517241e+03	1.59377675547411\\
1.62344827586207e+03	1.54014906735201\\
1.62618e+03	1.49164968568344\\
1.62620689655172e+03	1.49119751502557\\
1.62896551724138e+03	1.44753822466933\\
1.63172413793103e+03	1.40920479367601\\
1.63448275862069e+03	1.37588943446583\\
1.63702e+03	1.34926979972157\\
1.63724137931035e+03	1.34711579241881\\
1.64e+03	1.32234963699867\\
1.64796e+03	1.26871372714404\\
1.65906e+03	1.22359864287457\\
1.6704e+03	1.19761140873797\\
1.68206e+03	1.18226694989418\\
1.69411e+03	1.17315410080643\\
1.70665e+03	1.16787211753539\\
1.7198e+03	1.16507730223469\\
1.73368e+03	1.16399635494513\\
1.74843e+03	1.16417231586402\\
1.76424e+03	1.16534222265807\\
1.78134e+03	1.16737353274912\\
1.8e+03	1.17022671756263\\
};
%\addlegendentry{ 0nm}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	1.03366612388491\\
9.0564e+02	1.33608718628049\\
9.5795e+02	1.54672306725465\\
9.8955e+02	1.60919074454856\\
1.01098e+03	1.58769117487163\\
1.02666e+03	1.55624220397235\\
1.0388e+03	1.53758177544199\\
1.04861e+03	1.53365158197137\\
1.05681e+03	1.54250326977387\\
1.06386e+03	1.56236784532558\\
1.07009e+03	1.59223204359965\\
1.07569e+03	1.63104198781169\\
1.08e+03	1.66898371475265\\
1.08084e+03	1.67708236919418\\
1.08210526315789e+03	1.68959414634657\\
1.08421052631579e+03	1.71086364221998\\
1.08566e+03	1.72537881517263\\
1.08631578947368e+03	1.7317655139255\\
1.08842105263158e+03	1.7506554449458\\
1.09025e+03	1.76354334452569\\
1.09052631578947e+03	1.76506787249993\\
1.09263157894737e+03	1.77157537977634\\
1.09468e+03	1.76622955915365\\
1.09473684210526e+03	1.76587477550038\\
1.09684210526316e+03	1.74334863615309\\
1.09894736842105e+03	1.700302148817\\
1.09904e+03	1.69790674052241\\
1.10105263157895e+03	1.63571078737921\\
1.10315789473684e+03	1.55265955211811\\
1.10337e+03	1.54351867115907\\
1.10526315789474e+03	1.45830290891728\\
1.10736842105263e+03	1.36190266351352\\
1.10776e+03	1.34446963396561\\
1.10947368421053e+03	1.27196692189679\\
1.11157894736842e+03	1.19416383900397\\
1.11227e+03	1.17175110191803\\
1.11368421052632e+03	1.13084163064779\\
1.11578947368421e+03	1.08176696742049\\
1.11698e+03	1.05971006864361\\
1.11789473684211e+03	1.045243164727\\
1.12e+03	1.01903602363538\\
1.12197e+03	1.00189634747961\\
1.12735e+03	0.979508768330133\\
1.13328e+03	0.977524803012486\\
1.13993e+03	0.986899303317448\\
1.14758e+03	1.00290715453859\\
1.1566e+03	1.02363285406215\\
1.16759e+03	1.04952184130304\\
1.1815e+03	1.08434351656993\\
1.2e+03	1.14164264589294\\
1.20842e+03	1.17637998497002\\
1.21621e+03	1.21704003130653\\
1.2235e+03	1.26629308103567\\
1.23035e+03	1.32739367709763\\
1.23685e+03	1.4052233386989\\
1.24306e+03	1.50631873405574\\
1.24902e+03	1.63876111470609\\
1.25e+03	1.66471023772517\\
1.25263157894737e+03	1.74104957376614\\
1.25479e+03	1.81127161945203\\
1.25526315789474e+03	1.82759919361006\\
1.25789473684211e+03	1.92434770793623\\
1.26041e+03	2.025096347773\\
1.26052631578947e+03	2.02990797987383\\
1.26315789473684e+03	2.14059256640585\\
1.26578947368421e+03	2.24939323911316\\
1.26591e+03	2.25416788202468\\
1.26842105263158e+03	2.34540408603326\\
1.27105263157895e+03	2.41465906993505\\
1.27133e+03	2.4198045648652\\
1.27368421052632e+03	2.44328023412951\\
1.27631578947368e+03	2.42249571643672\\
1.2767e+03	2.41522879333656\\
1.27894736842105e+03	2.35290241574632\\
1.28157894736842e+03	2.24477737208684\\
1.28204e+03	2.22302134543526\\
1.28421052631579e+03	2.11396302268192\\
1.28684210526316e+03	1.97626007278432\\
1.28741e+03	1.94689173594871\\
1.28947368421053e+03	1.84360815175136\\
1.29210526315789e+03	1.72305156159365\\
1.29281e+03	1.69327493855106\\
1.29473684210526e+03	1.61755915707149\\
1.29736842105263e+03	1.52742701836585\\
1.29829e+03	1.49930665238437\\
1.3e+03	1.45151159200609\\
1.30387e+03	1.3623304597196\\
1.3096e+03	1.26709640183226\\
1.31552e+03	1.20114810485092\\
1.32166e+03	1.15530228815076\\
1.32809e+03	1.12314041756556\\
1.33485e+03	1.10062882430382\\
1.34203e+03	1.08497286851114\\
1.3497e+03	1.07440910415709\\
1.35796e+03	1.06773938229067\\
1.36694e+03	1.06418841817458\\
1.37679e+03	1.06330185001472\\
1.38773e+03	1.06489064999063\\
1.4e+03	1.06903995306651\\
1.42255e+03	1.0818035442455\\
1.44281e+03	1.09881235913298\\
1.46122e+03	1.12004821376052\\
1.47812e+03	1.14663816166578\\
1.49377e+03	1.18066826529211\\
1.50838e+03	1.2255445076549\\
1.52215e+03	1.28698816622121\\
1.5352e+03	1.37444676786789\\
1.54766e+03	1.50474786616771\\
1.55965e+03	1.70870157110911\\
1.56e+03	1.716379013691\\
1.56275862068966e+03	1.78128647981144\\
1.56551724137931e+03	1.85482475081138\\
1.56827586206897e+03	1.93827255129848\\
1.57103448275862e+03	2.03302836840365\\
1.57126e+03	2.04131949440155\\
1.57379310344828e+03	2.14055615781662\\
1.57655172413793e+03	2.26227434278898\\
1.57931034482759e+03	2.39935474874666\\
1.58206896551724e+03	2.55238936623501\\
1.58256e+03	2.58128773024084\\
1.5848275862069e+03	2.72087812710804\\
1.58758620689655e+03	2.90251280099887\\
1.59034482758621e+03	3.09230037474503\\
1.59310344827586e+03	3.2817184576212\\
1.59363e+03	3.31686203869938\\
1.59586206896552e+03	3.45832209324643\\
1.59862068965517e+03	3.60642266213026\\
1.60137931034483e+03	3.70937624249864\\
1.60413793103448e+03	3.75336649645018\\
1.60455e+03	3.75433273867536\\
1.60689655172414e+03	3.7314589108665\\
1.60965517241379e+03	3.64596857638101\\
1.61241379310345e+03	3.50777736123342\\
1.6151724137931e+03	3.33297234033471\\
1.61538e+03	3.31882324522964\\
1.61793103448276e+03	3.13860670332198\\
1.62068965517241e+03	2.93939934315819\\
1.62344827586207e+03	2.74615222527995\\
1.62618e+03	2.56733162783801\\
1.62620689655172e+03	2.56564655169996\\
1.62896551724138e+03	2.40136025169535\\
1.63172413793103e+03	2.25442649589133\\
1.63448275862069e+03	2.1245014444418\\
1.63702e+03	2.01902606900609\\
1.63724137931035e+03	2.01042059942998\\
1.64e+03	1.91064169759802\\
1.64796e+03	1.68814669773004\\
1.65906e+03	1.49060597336853\\
1.6704e+03	1.36837003064272\\
1.68206e+03	1.28961578026227\\
1.69411e+03	1.23716609308127\\
1.70665e+03	1.20132689533207\\
1.7198e+03	1.17648034353613\\
1.73368e+03	1.15928385600617\\
1.74843e+03	1.14766683275702\\
1.76424e+03	1.14032771884559\\
1.78134e+03	1.13649026961749\\
1.8e+03	1.13575092148268\\
};
%\addlegendentry{10nm}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	0.858731796587144\\
9.0564e+02	0.995657425557107\\
9.5795e+02	1.0882870081986\\
9.8955e+02	1.11604505403869\\
1.01098e+03	1.10855528912049\\
1.02666e+03	1.09692650613428\\
1.0388e+03	1.09047607520405\\
1.04861e+03	1.08991114696375\\
1.05681e+03	1.09433161578108\\
1.06386e+03	1.10287244850913\\
1.07009e+03	1.11489635159307\\
1.07569e+03	1.12960808535577\\
1.08e+03	1.14299902017731\\
1.08084e+03	1.14570708715651\\
1.08210526315789e+03	1.14976459279074\\
1.08421052631579e+03	1.15623137465869\\
1.08566e+03	1.16022471094019\\
1.08631578947368e+03	1.16183197132072\\
1.08842105263158e+03	1.1657286895678\\
1.09025e+03	1.16683019570717\\
1.09052631578947e+03	1.16674936613987\\
1.09263157894737e+03	1.16337020425133\\
1.09468e+03	1.15417386956045\\
1.09473684210526e+03	1.15381943054321\\
1.09684210526316e+03	1.13639838229541\\
1.09894736842105e+03	1.11006890268396\\
1.09904e+03	1.10870453062561\\
1.10105263157895e+03	1.07517293728581\\
1.10315789473684e+03	1.033883710978\\
1.10337e+03	1.02950516333578\\
1.10526315789474e+03	0.989924536297737\\
1.10736842105263e+03	0.947508234615632\\
1.10776e+03	0.940088316086568\\
1.10947368421053e+03	0.910073645806128\\
1.11157894736842e+03	0.87953848949901\\
1.11227e+03	0.871122573096527\\
1.11368421052632e+03	0.856305199146294\\
1.11578947368421e+03	0.839737115650718\\
1.11698e+03	0.832898841913286\\
1.11789473684211e+03	0.828707862006756\\
1.12e+03	0.822000939051696\\
1.12197e+03	0.818668032021031\\
1.12735e+03	0.818587832209496\\
1.13328e+03	0.825856793988375\\
1.13993e+03	0.836728236981497\\
1.14758e+03	0.849501851664247\\
1.1566e+03	0.86366834087021\\
1.16759e+03	0.879752049991656\\
1.1815e+03	0.899744972632296\\
1.2e+03	0.930029594154342\\
1.20842e+03	0.947357143025085\\
1.21621e+03	0.966999004427081\\
1.2235e+03	0.990143910955917\\
1.23035e+03	1.01817003097325\\
1.23685e+03	1.05309589525337\\
1.24306e+03	1.09752767806037\\
1.24902e+03	1.15452749953057\\
1.25e+03	1.16555758510911\\
1.25263157894737e+03	1.19776523274566\\
1.25479e+03	1.22708165045376\\
1.25526315789474e+03	1.23385577991784\\
1.25789473684211e+03	1.27366130101076\\
1.26041e+03	1.31446628481814\\
1.26052631578947e+03	1.31639710210615\\
1.26315789473684e+03	1.36028852280112\\
1.26578947368421e+03	1.40218521593456\\
1.26591e+03	1.40398533520208\\
1.26842105263158e+03	1.43739983744363\\
1.27105263157895e+03	1.46016944643669\\
1.27133e+03	1.46160780831514\\
1.27368421052632e+03	1.46506513064617\\
1.27631578947368e+03	1.44908024698743\\
1.2767e+03	1.44500551323332\\
1.27894736842105e+03	1.41324799619131\\
1.28157894736842e+03	1.36251891581403\\
1.28204e+03	1.35261097523613\\
1.28421052631579e+03	1.30385501531203\\
1.28684210526316e+03	1.24386507373466\\
1.28741e+03	1.23124935229348\\
1.28947368421053e+03	1.1873160295241\\
1.29210526315789e+03	1.13683765782316\\
1.29281e+03	1.1244998334518\\
1.29473684210526e+03	1.09336371403424\\
1.29736842105263e+03	1.05676496203315\\
1.29829e+03	1.04545836846934\\
1.3e+03	1.02637495880259\\
1.30387e+03	0.992160663102039\\
1.3096e+03	0.955656837567747\\
1.31552e+03	0.931248907134327\\
1.32166e+03	0.914980055028459\\
1.32809e+03	0.904164899672154\\
1.33485e+03	0.897135423498786\\
1.34203e+03	0.892767877300442\\
1.3497e+03	0.890359179358879\\
1.35796e+03	0.889445412966755\\
1.36694e+03	0.889738740788122\\
1.37679e+03	0.891082668956271\\
1.38773e+03	0.893438673559847\\
1.4e+03	0.896883984140292\\
1.42255e+03	0.905066117424064\\
1.44281e+03	0.91463114479335\\
1.46122e+03	0.925848315818483\\
1.47812e+03	0.939375085823553\\
1.49377e+03	0.956243093595891\\
1.50838e+03	0.978047321358884\\
1.52215e+03	1.00740236373685\\
1.5352e+03	1.04855126852129\\
1.54766e+03	1.10895832355401\\
1.55965e+03	1.20209674496637\\
1.56e+03	1.205576738373\\
1.56275862068966e+03	1.23493316968061\\
1.56551724137931e+03	1.26806243243797\\
1.56827586206897e+03	1.30550153906694\\
1.57103448275862e+03	1.34783011567268\\
1.57126e+03	1.35152500565876\\
1.57379310344828e+03	1.39564326115437\\
1.57655172413793e+03	1.44949881175289\\
1.57931034482759e+03	1.50982460988617\\
1.58206896551724e+03	1.57676806120509\\
1.58256e+03	1.58936118450447\\
1.5848275862069e+03	1.64996902838487\\
1.58758620689655e+03	1.72824813190289\\
1.59034482758621e+03	1.80923401348347\\
1.59310344827586e+03	1.88901940071526\\
1.59363e+03	1.90367581760497\\
1.59586206896552e+03	1.96203320312108\\
1.59862068965517e+03	2.02139632116847\\
1.60137931034483e+03	2.05997842100041\\
1.60413793103448e+03	2.07207436172776\\
1.60455e+03	2.07139862976153\\
1.60689655172414e+03	2.05513719386147\\
1.60965517241379e+03	2.01071236378455\\
1.61241379310345e+03	1.94401672323036\\
1.6151724137931e+03	1.86238012669448\\
1.61538e+03	1.8558493091899\\
1.61793103448276e+03	1.77336825819262\\
1.62068965517241e+03	1.68337230293982\\
1.62344827586207e+03	1.59697519458284\\
1.62618e+03	1.51770579963007\\
1.62620689655172e+03	1.51696172769154\\
1.62896551724138e+03	1.44467132626007\\
1.63172413793103e+03	1.38043844784446\\
1.63448275862069e+03	1.32398009400804\\
1.63702e+03	1.27839227212248\\
1.63724137931035e+03	1.2746830738069\\
1.64e+03	1.23179423014144\\
1.64796e+03	1.13704373311554\\
1.65906e+03	1.0542684558375\\
1.6704e+03	1.00403512332466\\
1.68206e+03	0.972350134398849\\
1.69411e+03	0.951764038667364\\
1.70665e+03	0.938126848697893\\
1.7198e+03	0.929063559705751\\
1.73368e+03	0.923179599019182\\
1.74843e+03	0.919627824012535\\
1.76424e+03	0.917894882156942\\
1.78134e+03	0.917697226362628\\
1.8e+03	0.9189191405713\\
};
%\addlegendentry{20nm}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	0.730675343950136\\
9.0564e+02	0.846256501448977\\
9.5795e+02	0.941025601833085\\
9.8955e+02	0.983336309736765\\
1.01098e+03	0.988912485822392\\
1.02666e+03	0.98576241990001\\
1.0388e+03	0.984767434849336\\
1.04861e+03	0.988167827511898\\
1.05681e+03	0.996007861432283\\
1.06386e+03	1.00802805040103\\
1.07009e+03	1.02408749176276\\
1.07569e+03	1.04387051701266\\
1.08e+03	1.06270487798515\\
1.08084e+03	1.06668694616548\\
1.08210526315789e+03	1.07281990565859\\
1.08421052631579e+03	1.08320415300533\\
1.08566e+03	1.09027028196367\\
1.08631578947368e+03	1.09337664951801\\
1.08842105263158e+03	1.1025693296143\\
1.09025e+03	1.10887954064174\\
1.09052631578947e+03	1.10963328524747\\
1.09263157894737e+03	1.11297514570366\\
1.09468e+03	1.11075860779585\\
1.09473684210526e+03	1.11060069273141\\
1.09684210526316e+03	1.10037944643575\\
1.09894736842105e+03	1.08062166314494\\
1.09904e+03	1.07951988008436\\
1.10105263157895e+03	1.05088849055081\\
1.10315789473684e+03	1.01265254405809\\
1.10337e+03	1.0084462918113\\
1.10526315789474e+03	0.969266984743868\\
1.10736842105263e+03	0.925044163899333\\
1.10776e+03	0.917061544828444\\
1.10947368421053e+03	0.883925369232194\\
1.11157894736842e+03	0.848518941424395\\
1.11227e+03	0.838360746342911\\
1.11368421052632e+03	0.819887266543677\\
1.11578947368421e+03	0.797897101955253\\
1.11698e+03	0.788110126497555\\
1.11789473684211e+03	0.781742078616024\\
1.12e+03	0.77037274394961\\
1.12197e+03	0.76315199823128\\
1.12735e+03	0.754703787099933\\
1.13328e+03	0.755816396230934\\
1.13993e+03	0.76233912967253\\
1.14758e+03	0.772160203260522\\
1.1566e+03	0.784480103380777\\
1.16759e+03	0.79961529537537\\
1.1815e+03	0.819388428851374\\
1.2e+03	0.849867966143732\\
1.20842e+03	0.867203418034382\\
1.21621e+03	0.886718578585786\\
1.2235e+03	0.909600008956903\\
1.23035e+03	0.937268264098706\\
1.23685e+03	0.971836566347956\\
1.24306e+03	1.01610691873597\\
1.24902e+03	1.07353227377062\\
1.25e+03	1.08473707535984\\
1.25263157894737e+03	1.11764162813406\\
1.25479e+03	1.14785102305828\\
1.25526315789474e+03	1.15486907723906\\
1.25789473684211e+03	1.1964211387633\\
1.26041e+03	1.2396548470339\\
1.26052631578947e+03	1.24171924725699\\
1.26315789473684e+03	1.28921299414104\\
1.26578947368421e+03	1.33594693232976\\
1.26591e+03	1.33800018484005\\
1.26842105263158e+03	1.37731349123602\\
1.27105263157895e+03	1.40740293279216\\
1.27133e+03	1.40966515134243\\
1.27368421052632e+03	1.42033129458502\\
1.27631578947368e+03	1.4123631576163\\
1.2767e+03	1.40940787472976\\
1.27894736842105e+03	1.38372091475883\\
1.28157894736842e+03	1.33872622467007\\
1.28204e+03	1.32964672055998\\
1.28421052631579e+03	1.28406682482895\\
1.28684210526316e+03	1.22642575954812\\
1.28741e+03	1.21412581338658\\
1.28947368421053e+03	1.17086179424985\\
1.29210526315789e+03	1.12036668273987\\
1.29281e+03	1.10789866500511\\
1.29473684210526e+03	1.07620814255333\\
1.29736842105263e+03	1.03852132365814\\
1.29829e+03	1.02677555836331\\
1.3e+03	1.00682997661004\\
1.30387e+03	0.97060153834141\\
1.3096e+03	0.931184115236494\\
1.31552e+03	0.904158868552514\\
1.32166e+03	0.885649432810104\\
1.32809e+03	0.872950032430682\\
1.33485e+03	0.864357100588436\\
1.34203e+03	0.858696753649971\\
1.3497e+03	0.855227483736817\\
1.35796e+03	0.853449978358385\\
1.36694e+03	0.85304662305577\\
1.37679e+03	0.853837171345548\\
1.38773e+03	0.855761545579713\\
1.4e+03	0.858878963824718\\
1.42255e+03	0.866709560696205\\
1.44281e+03	0.876081708020325\\
1.46122e+03	0.887125688799513\\
1.47812e+03	0.900431160400324\\
1.49377e+03	0.916985380186802\\
1.50838e+03	0.938343486532203\\
1.52215e+03	0.967074478842664\\
1.5352e+03	1.00736978506047\\
1.54766e+03	1.06664012486475\\
1.55965e+03	1.15834619678103\\
1.56e+03	1.16178015148268\\
1.56275862068966e+03	1.19076902294233\\
1.56551724137931e+03	1.22352745260843\\
1.56827586206897e+03	1.26060233331084\\
1.57103448275862e+03	1.30258778398682\\
1.57126e+03	1.30625614106301\\
1.57379310344828e+03	1.35009967733794\\
1.57655172413793e+03	1.4037250016415\\
1.57931034482759e+03	1.46393153514122\\
1.58206896551724e+03	1.5309199411375\\
1.58256e+03	1.54354324374644\\
1.5848275862069e+03	1.60439845572815\\
1.58758620689655e+03	1.68327096648181\\
1.59034482758621e+03	1.7652597484046\\
1.59310344827586e+03	1.84654986884876\\
1.59363e+03	1.86155702437173\\
1.59586206896552e+03	1.92164037455373\\
1.59862068965517e+03	1.9836713367821\\
1.60137931034483e+03	2.02545218207349\\
1.60413793103448e+03	2.04112499538206\\
1.60455e+03	2.04100261348437\\
1.60689655172414e+03	2.02791406063998\\
1.60965517241379e+03	1.98710717206442\\
1.61241379310345e+03	1.92369391364057\\
1.6151724137931e+03	1.84485193105637\\
1.61538e+03	1.83850936067255\\
1.61793103448276e+03	1.75808377974847\\
1.62068965517241e+03	1.66979291727121\\
1.62344827586207e+03	1.58462294716965\\
1.62618e+03	1.50617871087814\\
1.62620689655172e+03	1.50544111476675\\
1.62896551724138e+03	1.43367185843829\\
1.63172413793103e+03	1.36972637702471\\
1.63448275862069e+03	1.31338570770863\\
1.63702e+03	1.26780014557246\\
1.63724137931035e+03	1.26408744591521\\
1.64e+03	1.22111734086939\\
1.64796e+03	1.12591726329729\\
1.65906e+03	1.04246314929989\\
1.6704e+03	0.991772373390317\\
1.68206e+03	0.959925934197012\\
1.69411e+03	0.939474385590488\\
1.70665e+03	0.9262566063943\\
1.7198e+03	0.917895011793187\\
1.73368e+03	0.913005080261885\\
1.74843e+03	0.910764924404649\\
1.76424e+03	0.910707322905267\\
1.78134e+03	0.912620241113248\\
1.8e+03	0.916492472981671\\
};
%\addlegendentry{30nm}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	0.630193909185266\\
9.0564e+02	0.735682564521667\\
9.5795e+02	0.808961148683456\\
9.8955e+02	0.832653405165729\\
1.01098e+03	0.82657795840906\\
1.02666e+03	0.816450600933914\\
1.0388e+03	0.810256093927448\\
1.04861e+03	0.808785157494179\\
1.05681e+03	0.811373293604811\\
1.06386e+03	0.817322343955944\\
1.07009e+03	0.826113670965863\\
1.07569e+03	0.837154635201689\\
1.08e+03	0.847436924860252\\
1.08084e+03	0.849551553325926\\
1.08210526315789e+03	0.852751398445561\\
1.08421052631579e+03	0.857964453991588\\
1.08566e+03	0.861304642910668\\
1.08631578947368e+03	0.862697865779905\\
1.08842105263158e+03	0.866388156228252\\
1.09025e+03	0.868136352458997\\
1.09052631578947e+03	0.86823983516756\\
1.09263157894737e+03	0.867209181497983\\
1.09468e+03	0.862275546031789\\
1.09473684210526e+03	0.862072101676543\\
1.09684210526316e+03	0.85163877706201\\
1.09894736842105e+03	0.835152714554071\\
1.09904e+03	0.834286522805038\\
1.10105263157895e+03	0.812787248333056\\
1.10315789473684e+03	0.785968127384048\\
1.10337e+03	0.783110190768353\\
1.10526315789474e+03	0.757200629762114\\
1.10736842105263e+03	0.729357964098107\\
1.10776e+03	0.724487500461212\\
1.10947368421053e+03	0.70481632219392\\
1.11157894736842e+03	0.684930448270645\\
1.11227e+03	0.67949635616378\\
1.11368421052632e+03	0.670021425490959\\
1.11578947368421e+03	0.659691495011997\\
1.11698e+03	0.655600246626643\\
1.11789473684211e+03	0.653196007831714\\
1.12e+03	0.649717667179065\\
1.12197e+03	0.648536740720436\\
1.12735e+03	0.651783229579706\\
1.13328e+03	0.660849800935005\\
1.13993e+03	0.673331656541048\\
1.14758e+03	0.688321849648408\\
1.1566e+03	0.705823632049826\\
1.16759e+03	0.726744748101135\\
1.1815e+03	0.753224400732989\\
1.2e+03	0.790644640738888\\
1.20842e+03	0.809718652575639\\
1.21621e+03	0.829497224280904\\
1.2235e+03	0.850902731613441\\
1.23035e+03	0.87496969548975\\
1.23685e+03	0.903186535568107\\
1.24306e+03	0.937411930490733\\
1.24902e+03	0.979812403506046\\
1.25e+03	0.987896233745975\\
1.25263157894737e+03	1.01135146071258\\
1.25479e+03	1.0325568739849\\
1.25526315789474e+03	1.03744249832712\\
1.25789473684211e+03	1.06607927576797\\
1.26041e+03	1.09537581630443\\
1.26052631578947e+03	1.09676219928758\\
1.26315789473684e+03	1.1283290367141\\
1.26578947368421e+03	1.15868955770318\\
1.26591e+03	1.16000377084974\\
1.26842105263158e+03	1.18470588061399\\
1.27105263157895e+03	1.20248774973015\\
1.27133e+03	1.20372129183719\\
1.27368421052632e+03	1.20832870696092\\
1.27631578947368e+03	1.20011342695539\\
1.2767e+03	1.19773551595846\\
1.27894736842105e+03	1.17842957023425\\
1.28157894736842e+03	1.14652023940018\\
1.28204e+03	1.14021846033816\\
1.28421052631579e+03	1.10902643564833\\
1.28684210526316e+03	1.07039775592825\\
1.28741e+03	1.06225488201034\\
1.28947368421053e+03	1.03387516665523\\
1.29210526315789e+03	1.00127321244723\\
1.29281e+03	0.993314436336211\\
1.29473684210526e+03	0.973263433384758\\
1.29736842105263e+03	0.949794134785793\\
1.29829e+03	0.942576261072938\\
1.3e+03	0.930442978885508\\
1.30387e+03	0.909350943131523\\
1.3096e+03	0.886980763938749\\
1.31552e+03	0.87274401043536\\
1.32166e+03	0.863997318401772\\
1.32809e+03	0.858951000626655\\
1.33485e+03	0.85648090656018\\
1.34203e+03	0.855840337674586\\
1.3497e+03	0.856553445458312\\
1.35796e+03	0.858308726417734\\
1.36694e+03	0.860913749118745\\
1.37679e+03	0.864259421214011\\
1.38773e+03	0.868319506607993\\
1.4e+03	0.873131846972715\\
1.42255e+03	0.882506528274781\\
1.44281e+03	0.891715522566162\\
1.46122e+03	0.901283152733019\\
1.47812e+03	0.911869881842935\\
1.49377e+03	0.924303332038057\\
1.50838e+03	0.93973020728377\\
1.52215e+03	0.959934558485822\\
1.5352e+03	0.987744645080233\\
1.54766e+03	1.02809871658693\\
1.55965e+03	1.0899024548865\\
1.56e+03	1.09220725775709\\
1.56275862068966e+03	1.11164359967898\\
1.56551724137931e+03	1.13356831981614\\
1.56827586206897e+03	1.15833957764323\\
1.57103448275862e+03	1.18634549016973\\
1.57126e+03	1.18879032596199\\
1.57379310344828e+03	1.21798692748207\\
1.57655172413793e+03	1.25364361274586\\
1.57931034482759e+03	1.29361401817019\\
1.58206896551724e+03	1.33801723656992\\
1.58256e+03	1.34637684479146\\
1.5848275862069e+03	1.38664408340925\\
1.58758620689655e+03	1.4387516112598\\
1.59034482758621e+03	1.49281565567893\\
1.59310344827586e+03	1.54629945405316\\
1.59363e+03	1.55615747793952\\
1.59586206896552e+03	1.59556084765892\\
1.59862068965517e+03	1.63607502068728\\
1.60137931034483e+03	1.66311926140987\\
1.60413793103448e+03	1.67287227601894\\
1.60455e+03	1.67270169814897\\
1.60689655172414e+03	1.66356286372571\\
1.60965517241379e+03	1.63610468741674\\
1.61241379310345e+03	1.59384301091826\\
1.6151724137931e+03	1.54154600810103\\
1.61538e+03	1.53734658351176\\
1.61793103448276e+03	1.48417353602785\\
1.62068965517241e+03	1.42594224485509\\
1.62344827586207e+03	1.36989697552958\\
1.62618e+03	1.31839034432386\\
1.62620689655172e+03	1.31790658081634\\
1.62896551724138e+03	1.27088854947951\\
1.63172413793103e+03	1.22909479068342\\
1.63448275862069e+03	1.19236517326355\\
1.63702e+03	1.16272679579264\\
1.63724137931035e+03	1.16031659273669\\
1.64e+03	1.13246887672623\\
1.64796e+03	1.07120267179609\\
1.65906e+03	1.01843387258374\\
1.6704e+03	0.987459418772055\\
1.68206e+03	0.969140614849749\\
1.69411e+03	0.958628781417312\\
1.70665e+03	0.953265652868902\\
1.7198e+03	0.951590994895147\\
1.73368e+03	0.952821597092324\\
1.74843e+03	0.956581621103085\\
1.76424e+03	0.962790895269336\\
1.78134e+03	0.971619957897124\\
1.8e+03	0.98348735196877\\
};
%\addlegendentry{40nm}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	0.669317817920578\\
9.0564e+02	0.732045551348899\\
9.5795e+02	0.775369640956843\\
9.8955e+02	0.787752350826349\\
1.01098e+03	0.778770067421223\\
1.02666e+03	0.768286595547384\\
1.0388e+03	0.761729027524777\\
1.04861e+03	0.759320944742137\\
1.05681e+03	0.760297679593914\\
1.06386e+03	0.763911747989328\\
1.07009e+03	0.769584356885529\\
1.07569e+03	0.776742730816727\\
1.08e+03	0.783346939439935\\
1.08084e+03	0.78469766382095\\
1.08210526315789e+03	0.786738932890014\\
1.08421052631579e+03	0.790067415859776\\
1.08566e+03	0.792216898026039\\
1.08631578947368e+03	0.793123886595749\\
1.08842105263158e+03	0.795612388107778\\
1.09025e+03	0.797005066613166\\
1.09052631578947e+03	0.797132284127506\\
1.09263157894737e+03	0.797180544256732\\
1.09468e+03	0.795291981536496\\
1.09473684210526e+03	0.795207678771358\\
1.09684210526316e+03	0.790741677502813\\
1.09894736842105e+03	0.783589710967826\\
1.09904e+03	0.783215881633779\\
1.10105263157895e+03	0.774059221253042\\
1.10315789473684e+03	0.763058120809415\\
1.10337e+03	0.761918681209929\\
1.10526315789474e+03	0.751936486370717\\
1.10736842105263e+03	0.742092058677119\\
1.10776e+03	0.740493895648674\\
1.10947368421053e+03	0.734558829083766\\
1.11157894736842e+03	0.729807883401762\\
1.11227e+03	0.728859968695635\\
1.11368421052632e+03	0.727804475621283\\
1.11578947368421e+03	0.728201109631081\\
1.11698e+03	0.72931154911526\\
1.11789473684211e+03	0.730530500756729\\
1.12e+03	0.734333343516191\\
1.12197e+03	0.738878737619739\\
1.12735e+03	0.754287439564886\\
1.13328e+03	0.77377003848234\\
1.13993e+03	0.796736585236941\\
1.14758e+03	0.823641151458436\\
1.1566e+03	0.855606126393288\\
1.16759e+03	0.89472509896765\\
1.1815e+03	0.944334346309933\\
1.2e+03	1.01016784556298\\
1.20842e+03	1.04011805819093\\
1.21621e+03	1.0680214945559\\
1.2235e+03	1.09465245160476\\
1.23035e+03	1.12076246283366\\
1.23685e+03	1.14734327576647\\
1.24306e+03	1.17542188659258\\
1.24902e+03	1.20605154353212\\
1.25e+03	1.21152020264039\\
1.25263157894737e+03	1.22687944972422\\
1.25479e+03	1.24022495474756\\
1.25526315789474e+03	1.24323862917927\\
1.25789473684211e+03	1.26052166623052\\
1.26041e+03	1.27766063657319\\
1.26052631578947e+03	1.27846091600779\\
1.26315789473684e+03	1.29648766721776\\
1.26578947368421e+03	1.31362348269873\\
1.26591e+03	1.31436529007111\\
1.26842105263158e+03	1.32844519271534\\
1.27105263157895e+03	1.33924150655069\\
1.27133e+03	1.34007621821464\\
1.27368421052632e+03	1.34445051113112\\
1.27631578947368e+03	1.3432831682407\\
1.2767e+03	1.34258900708595\\
1.27894736842105e+03	1.33618017324415\\
1.28157894736842e+03	1.32473327595861\\
1.28204e+03	1.32243947277037\\
1.28421052631579e+03	1.31108391802656\\
1.28684210526316e+03	1.29721196500224\\
1.28741e+03	1.29433699467072\\
1.28947368421053e+03	1.28450808220627\\
1.29210526315789e+03	1.27370812019862\\
1.29281e+03	1.27117731227308\\
1.29473684210526e+03	1.26504152349086\\
1.29736842105263e+03	1.2584285728867\\
1.29829e+03	1.2565578564587\\
1.3e+03	1.2536394792016\\
1.30387e+03	1.25030019983149\\
1.3096e+03	1.24831177318353\\
1.31552e+03	1.24982870561258\\
1.32166e+03	1.25366169170129\\
1.32809e+03	1.25906437063491\\
1.33485e+03	1.26554612443512\\
1.34203e+03	1.27283022380357\\
1.3497e+03	1.28072095886209\\
1.35796e+03	1.28910709089456\\
1.36694e+03	1.29793233186834\\
1.37679e+03	1.30716327636063\\
1.38773e+03	1.31681931974082\\
1.4e+03	1.32691450360571\\
1.42255e+03	1.3436671965649\\
1.44281e+03	1.35720583702665\\
1.46122e+03	1.36886291202412\\
1.47812e+03	1.37964545737976\\
1.49377e+03	1.39039842821983\\
1.50838e+03	1.4019659082755\\
1.52215e+03	1.41539628300357\\
1.5352e+03	1.43213400979646\\
1.54766e+03	1.45454323509365\\
1.55965e+03	1.48673351697204\\
1.56e+03	1.48790314644003\\
1.56275862068966e+03	1.49770221204375\\
1.56551724137931e+03	1.50863496775675\\
1.56827586206897e+03	1.52085955906424\\
1.57103448275862e+03	1.53454583297314\\
1.57126e+03	1.53573466231059\\
1.57379310344828e+03	1.54986695759379\\
1.57655172413793e+03	1.56698336882874\\
1.57931034482759e+03	1.58601479687331\\
1.58206896551724e+03	1.60699516409632\\
1.58256e+03	1.61092814756076\\
1.5848275862069e+03	1.62980490220651\\
1.58758620689655e+03	1.65407860179074\\
1.59034482758621e+03	1.67909543380514\\
1.59310344827586e+03	1.70367954259518\\
1.59363e+03	1.70819233163252\\
1.59586206896552e+03	1.72616633544247\\
1.59862068965517e+03	1.74451373626363\\
1.60137931034483e+03	1.75662115978932\\
1.60413793103448e+03	1.76082908606824\\
1.60455e+03	1.76072035301082\\
1.60689655172414e+03	1.75642944101943\\
1.60965517241379e+03	1.74393304839144\\
1.61241379310345e+03	1.72493292111407\\
1.6151724137931e+03	1.70163333029453\\
1.61538e+03	1.6997708493446\\
1.61793103448276e+03	1.6762905432697\\
1.62068965517241e+03	1.65079751599747\\
1.62344827586207e+03	1.62650146140014\\
1.62618e+03	1.60441832955889\\
1.62620689655172e+03	1.6042121982989\\
1.62896551724138e+03	1.58431058445749\\
1.63172413793103e+03	1.56688124273583\\
1.63448275862069e+03	1.55182832042979\\
1.63702e+03	1.53991805804405\\
1.63724137931035e+03	1.53896075076167\\
1.64e+03	1.52804836640168\\
1.64796e+03	1.50543184765771\\
1.65906e+03	1.48913707246334\\
1.6704e+03	1.48340182337411\\
1.68206e+03	1.48425277290321\\
1.69411e+03	1.48970012745494\\
1.70665e+03	1.49881082576019\\
1.7198e+03	1.51126665023717\\
1.73368e+03	1.52712946841336\\
1.74843e+03	1.54676583984381\\
1.76424e+03	1.57088003412031\\
1.78134e+03	1.60055873686802\\
1.8e+03	1.63737639031535\\
};
%\addlegendentry{50nm}

\addplot [color=mycolor7, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	0.793820557568235\\
9.0564e+02	0.849519464312537\\
9.5795e+02	0.887354563004204\\
9.8955e+02	0.895461293367932\\
1.01098e+03	0.880971327301486\\
1.02666e+03	0.866427510492919\\
1.0388e+03	0.857337710472769\\
1.04861e+03	0.853580375770405\\
1.05681e+03	0.854067956184297\\
1.06386e+03	0.857809010527314\\
1.07009e+03	0.864063216894882\\
1.07569e+03	0.872170990120334\\
1.08e+03	0.879852575360657\\
1.08084e+03	0.88145895368873\\
1.08210526315789e+03	0.883920243033419\\
1.08421052631579e+03	0.888058533101663\\
1.08566e+03	0.890865527489124\\
1.08631578947368e+03	0.892102562667178\\
1.08842105263158e+03	0.895819302951284\\
1.09025e+03	0.898539886593767\\
1.09052631578947e+03	0.898893186109221\\
1.09263157894737e+03	0.900927469368451\\
1.09468e+03	0.90150359980541\\
1.09473684210526e+03	0.901496305622153\\
1.09684210526316e+03	0.900246338973399\\
1.09894736842105e+03	0.897056433044074\\
1.09904e+03	0.896874122534724\\
1.10105263157895e+03	0.892207230313657\\
1.10315789473684e+03	0.886448874501868\\
1.10337e+03	0.885858960563892\\
1.10526315789474e+03	0.880862531426667\\
1.10736842105263e+03	0.876541543367132\\
1.10776e+03	0.875947744062003\\
1.10947368421053e+03	0.874270398667402\\
1.11157894736842e+03	0.874379213290512\\
1.11227e+03	0.874930777612925\\
1.11368421052632e+03	0.876800626366823\\
1.11578947368421e+03	0.881228983510934\\
1.11698e+03	0.884474019291261\\
1.11789473684211e+03	0.887274060830971\\
1.12e+03	0.894560238265696\\
1.12197e+03	0.902221391836174\\
1.12735e+03	0.925802036979476\\
1.13328e+03	0.954241022290397\\
1.13993e+03	0.987571053784289\\
1.14758e+03	1.02693680467434\\
1.1566e+03	1.07424861809136\\
1.16759e+03	1.13271209019688\\
1.1815e+03	1.20714925030304\\
1.2e+03	1.305066186983\\
1.20842e+03	1.34868223957712\\
1.21621e+03	1.3883860263733\\
1.2235e+03	1.42510832501071\\
1.23035e+03	1.45969934565027\\
1.23685e+03	1.49323262999418\\
1.24306e+03	1.52669342937009\\
1.24902e+03	1.56100737291192\\
1.25e+03	1.56691869617469\\
1.25263157894737e+03	1.58321734269006\\
1.25479e+03	1.59705563576513\\
1.25526315789474e+03	1.60014402986533\\
1.25789473684211e+03	1.61763603800557\\
1.26041e+03	1.63469613586692\\
1.26052631578947e+03	1.63548787613616\\
1.26315789473684e+03	1.65327151373424\\
1.26578947368421e+03	1.67025858192128\\
1.26591e+03	1.67100147700833\\
1.26842105263158e+03	1.68539858382021\\
1.27105263157895e+03	1.69743938344519\\
1.27133e+03	1.6984781128662\\
1.27368421052632e+03	1.70525312974311\\
1.27631578947368e+03	1.70829373165612\\
1.2767e+03	1.70834785975334\\
1.27894736842105e+03	1.70692433952084\\
1.28157894736842e+03	1.70234715396598\\
1.28204e+03	1.70133328290878\\
1.28421052631579e+03	1.69615262626951\\
1.28684210526316e+03	1.68979603751079\\
1.28741e+03	1.68851072991304\\
1.28947368421053e+03	1.68428872498489\\
1.29210526315789e+03	1.68015661828919\\
1.29281e+03	1.67930968968187\\
1.29473684210526e+03	1.67755407220894\\
1.29736842105263e+03	1.67641102645043\\
1.29829e+03	1.67632448996398\\
1.3e+03	1.67655036107856\\
1.30387e+03	1.67955516951438\\
1.3096e+03	1.68562199516063\\
1.31552e+03	1.69417115560839\\
1.32166e+03	1.70433573516236\\
1.32809e+03	1.71561745302409\\
1.33485e+03	1.72766089901572\\
1.34203e+03	1.74030952190937\\
1.3497e+03	1.75342758001847\\
1.35796e+03	1.76695182227121\\
1.36694e+03	1.7808605896851\\
1.37679e+03	1.79513390450512\\
1.38773e+03	1.80980344803549\\
1.4e+03	1.82485993520715\\
1.42255e+03	1.84912289449278\\
1.44281e+03	1.86786562713809\\
1.46122e+03	1.88315162935535\\
1.47812e+03	1.89642031034952\\
1.49377e+03	1.90875032939687\\
1.50838e+03	1.9210667721256\\
1.52215e+03	1.93434719682391\\
1.5352e+03	1.94976853839644\\
1.54766e+03	1.96911865628665\\
1.55965e+03	1.99537746822233\\
1.56e+03	1.99630858730883\\
1.56275862068966e+03	2.00406135765589\\
1.56551724137931e+03	2.01262138974059\\
1.56827586206897e+03	2.02209911976355\\
1.57103448275862e+03	2.03261262934257\\
1.57126e+03	2.03352160778611\\
1.57379310344828e+03	2.04428158016213\\
1.57655172413793e+03	2.05721572541051\\
1.57931034482759e+03	2.07149503408191\\
1.58206896551724e+03	2.08713781141793\\
1.58256e+03	2.09006055429155\\
1.5848275862069e+03	2.10405309109837\\
1.58758620689655e+03	2.12197599256657\\
1.59034482758621e+03	2.14039152357951\\
1.59310344827586e+03	2.15846621202197\\
1.59363e+03	2.16178538411579\\
1.59586206896552e+03	2.17502696996086\\
1.59862068965517e+03	2.18864240440711\\
1.60137931034483e+03	2.19784954099247\\
1.60413793103448e+03	2.20150520405013\\
1.60455e+03	2.20153491259476\\
1.60689655172414e+03	2.19914145365743\\
1.60965517241379e+03	2.19114729780584\\
1.61241379310345e+03	2.1786659521444\\
1.6151724137931e+03	2.16325978625362\\
1.61538e+03	2.16202778552629\\
1.61793103448276e+03	2.14651704439809\\
1.62068965517241e+03	2.12976264240866\\
1.62344827586207e+03	2.11393361516287\\
1.62618e+03	2.09971979600014\\
1.62620689655172e+03	2.0995881102124\\
1.62896551724138e+03	2.0869835922817\\
1.63172413793103e+03	2.07617106566057\\
1.63448275862069e+03	2.06707665871923\\
1.63702e+03	2.06011004860931\\
1.63724137931035e+03	2.05956139341216\\
1.64e+03	2.05346031673328\\
1.64796e+03	2.04230025343949\\
1.65906e+03	2.03796195606977\\
1.6704e+03	2.04184790774095\\
1.68206e+03	2.0513357846584\\
1.69411e+03	2.06522714090376\\
1.70665e+03	2.08313282111757\\
1.7198e+03	2.10517405266614\\
1.73368e+03	2.13181954610339\\
1.74843e+03	2.16387999271854\\
1.76424e+03	2.20261747170954\\
1.78134e+03	2.24984532189421\\
1.8e+03	2.30811393798447\\
};
%\addlegendentry{60nm}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	0.674255056558651\\
9.0564e+02	0.74004107762791\\
9.5795e+02	0.787058692455811\\
9.8955e+02	0.801322211290467\\
1.01098e+03	0.792474090277711\\
1.02666e+03	0.781562031236221\\
1.0388e+03	0.77456556280264\\
1.04861e+03	0.771850233801343\\
1.05681e+03	0.772670044780511\\
1.06386e+03	0.776271457158225\\
1.07009e+03	0.782071554902864\\
1.07569e+03	0.789498392668985\\
1.08e+03	0.796435950435179\\
1.08084e+03	0.797866041085902\\
1.08210526315789e+03	0.800035934087784\\
1.08421052631579e+03	0.803601941052628\\
1.08566e+03	0.805930496087631\\
1.08631578947368e+03	0.806922008986905\\
1.08842105263158e+03	0.809691829080166\\
1.09025e+03	0.811331239913205\\
1.09052631578947e+03	0.811494922813509\\
1.09263157894737e+03	0.811802063487257\\
1.09468e+03	0.810105579138271\\
1.09473684210526e+03	0.810025340412582\\
1.09684210526316e+03	0.805643599681507\\
1.09894736842105e+03	0.798412126759561\\
1.09904e+03	0.798030334884842\\
1.10105263157895e+03	0.788599330777173\\
1.10315789473684e+03	0.777105312643956\\
1.10337e+03	0.775905478887724\\
1.10526315789474e+03	0.765313548213466\\
1.10736842105263e+03	0.754688759072\\
1.10776e+03	0.752939668593065\\
1.10947368421053e+03	0.746343313798999\\
1.11157894736842e+03	0.740815085611846\\
1.11227e+03	0.739627639957677\\
1.11368421052632e+03	0.738112290671244\\
1.11578947368421e+03	0.73790642832447\\
1.11698e+03	0.738720110381091\\
1.11789473684211e+03	0.739731741943937\\
1.12e+03	0.743120528482856\\
1.12197e+03	0.74734889391727\\
1.12735e+03	0.762153364245993\\
1.13328e+03	0.781254655372456\\
1.13993e+03	0.803981405849416\\
1.14758e+03	0.830732659614218\\
1.1566e+03	0.862596313379037\\
1.16759e+03	0.901640913396743\\
1.1815e+03	0.951176218862315\\
1.2e+03	1.01687763956092\\
1.20842e+03	1.04673270765748\\
1.21621e+03	1.07451469370125\\
1.2235e+03	1.10099088722695\\
1.23035e+03	1.12690570889632\\
1.23685e+03	1.15324097429523\\
1.24306e+03	1.18101292486323\\
1.24902e+03	1.21126749877976\\
1.25e+03	1.2166665011637\\
1.25263157894737e+03	1.23182848213145\\
1.25479e+03	1.2450030464085\\
1.25526315789474e+03	1.24797848653492\\
1.25789473684211e+03	1.26504747642816\\
1.26041e+03	1.28198880623023\\
1.26052631578947e+03	1.28278037303557\\
1.26315789473684e+03	1.30062850548919\\
1.26578947368421e+03	1.31764197653551\\
1.26591e+03	1.31838008886591\\
1.26842105263158e+03	1.33243280176917\\
1.27105263157895e+03	1.34332447161499\\
1.27133e+03	1.34417768112046\\
1.27368421052632e+03	1.34877687141825\\
1.27631578947368e+03	1.34799652934888\\
1.2767e+03	1.34736912403199\\
1.27894736842105e+03	1.34138892300665\\
1.28157894736842e+03	1.33048978555037\\
1.28204e+03	1.32829287691491\\
1.28421052631579e+03	1.31738290464102\\
1.28684210526316e+03	1.30400500134617\\
1.28741e+03	1.30122771005574\\
1.28947368421053e+03	1.29172386850885\\
1.29210526315789e+03	1.28126969572002\\
1.29281e+03	1.27881892498841\\
1.29473684210526e+03	1.27287702787548\\
1.29736842105263e+03	1.26647619002974\\
1.29829e+03	1.26466722675601\\
1.3e+03	1.2618485844146\\
1.30387e+03	1.25866121398457\\
1.3096e+03	1.25681429003207\\
1.31552e+03	1.25839742330802\\
1.32166e+03	1.26225118230172\\
1.32809e+03	1.26764662115535\\
1.33485e+03	1.27410293917204\\
1.34203e+03	1.2813486640447\\
1.3497e+03	1.28919068546162\\
1.35796e+03	1.29751841554007\\
1.36694e+03	1.30627461310877\\
1.37679e+03	1.31542341452616\\
1.38773e+03	1.32497945606862\\
1.4e+03	1.3349491577715\\
1.42255e+03	1.35142195920914\\
1.44281e+03	1.36463073600932\\
1.46122e+03	1.37588923868054\\
1.47812e+03	1.38617796641289\\
1.49377e+03	1.3963024695776\\
1.50838e+03	1.40704557961469\\
1.52215e+03	1.41935414117816\\
1.5352e+03	1.43450615392367\\
1.54766e+03	1.45457080052175\\
1.55965e+03	1.48312124547183\\
1.56e+03	1.48415442295091\\
1.56275862068966e+03	1.49280128169732\\
1.56551724137931e+03	1.50243145958679\\
1.56827586206897e+03	1.51318129929435\\
1.57103448275862e+03	1.52519696637081\\
1.57126e+03	1.52623980958698\\
1.57379310344828e+03	1.53862708658557\\
1.57655172413793e+03	1.5536087153657\\
1.57931034482759e+03	1.57024297062525\\
1.58206896551724e+03	1.58855583436936\\
1.58256e+03	1.59198613135448\\
1.5848275862069e+03	1.60843946066142\\
1.58758620689655e+03	1.62957226925466\\
1.59034482758621e+03	1.65132441323613\\
1.59310344827586e+03	1.67267234534294\\
1.59363e+03	1.67658782004362\\
1.59586206896552e+03	1.69217102079374\\
1.59862068965517e+03	1.7080520709561\\
1.60137931034483e+03	1.71850171919368\\
1.60413793103448e+03	1.72209398231209\\
1.60455e+03	1.72199159710193\\
1.60689655172414e+03	1.71823127037314\\
1.60965517241379e+03	1.70737274238715\\
1.61241379310345e+03	1.69091209662925\\
1.6151724137931e+03	1.67076707971159\\
1.61538e+03	1.66915830555828\\
1.61793103448276e+03	1.64889457335973\\
1.62068965517241e+03	1.62693208240508\\
1.62344827586207e+03	1.60604163404642\\
1.62618e+03	1.58709538839313\\
1.62620689655172e+03	1.58691875464416\\
1.62896551724138e+03	1.56988757427754\\
1.63172413793103e+03	1.55501640231361\\
1.63448275862069e+03	1.54221819889166\\
1.63702e+03	1.53213302170247\\
1.63724137931035e+03	1.53132439686731\\
1.64e+03	1.52213337306789\\
1.64796e+03	1.50333587350341\\
1.65906e+03	1.49040205532185\\
1.6704e+03	1.48672469192123\\
1.68206e+03	1.4888866555927\\
1.69411e+03	1.49519627821088\\
1.70665e+03	1.50488773086681\\
1.7198e+03	1.51773925085863\\
1.73368e+03	1.53386993233113\\
1.74843e+03	1.55368172369924\\
1.76424e+03	1.57790114244335\\
1.78134e+03	1.60762826145445\\
1.8e+03	1.6444446887035\\
};
%\addlegendentry{70nm}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	0.636486737386393\\
9.0564e+02	0.731057637158896\\
9.5795e+02	0.799534199827992\\
9.8955e+02	0.822810927437338\\
1.01098e+03	0.817778035855926\\
1.02666e+03	0.808256122260119\\
1.0388e+03	0.801919740236502\\
1.04861e+03	0.799664668253834\\
1.05681e+03	0.800935168410013\\
1.06386e+03	0.805088431012568\\
1.07009e+03	0.811614248199836\\
1.07569e+03	0.819937788652099\\
1.08e+03	0.827646240307269\\
1.08084e+03	0.829214174120749\\
1.08210526315789e+03	0.831568250326178\\
1.08421052631579e+03	0.835333284874797\\
1.08566e+03	0.837669910024754\\
1.08631578947368e+03	0.838614835741671\\
1.08842105263158e+03	0.840935091022629\\
1.09025e+03	0.841660406833186\\
1.09052631578947e+03	0.841630362045218\\
1.09263157894737e+03	0.83984435562751\\
1.09468e+03	0.834789646263186\\
1.09473684210526e+03	0.83459388710335\\
1.09684210526316e+03	0.824955619107722\\
1.09894736842105e+03	0.810398921459165\\
1.09904e+03	0.809645793538724\\
1.10105263157895e+03	0.791184493976625\\
1.10315789473684e+03	0.768600775650684\\
1.10337e+03	0.766216965212767\\
1.10526315789474e+03	0.744782871147728\\
1.10736842105263e+03	0.722100886253688\\
1.10776e+03	0.718173167241022\\
1.10947368421053e+03	0.702451847676236\\
1.11157894736842e+03	0.686856523233054\\
1.11227e+03	0.682668841917306\\
1.11368421052632e+03	0.675482109743577\\
1.11578947368421e+03	0.667922482340745\\
1.11698e+03	0.665087139196898\\
1.11789473684211e+03	0.663511027622501\\
1.12e+03	0.66154375790747\\
1.12197e+03	0.661361062031867\\
1.12735e+03	0.665932285931356\\
1.13328e+03	0.675119565197035\\
1.13993e+03	0.687014544637248\\
1.14758e+03	0.700968139789877\\
1.1566e+03	0.717076225029893\\
1.16759e+03	0.736183600567455\\
1.1815e+03	0.760119154490044\\
1.2e+03	0.793188076268482\\
1.20842e+03	0.809570114987652\\
1.21621e+03	0.826170388735942\\
1.2235e+03	0.843701783117211\\
1.23035e+03	0.862940273330318\\
1.23685e+03	0.884984717730805\\
1.24306e+03	0.91117042385069\\
1.24902e+03	0.943015247981715\\
1.25e+03	0.949028743374778\\
1.25263157894737e+03	0.966389980566665\\
1.25479e+03	0.981985903135833\\
1.25526315789474e+03	0.985566770300156\\
1.25789473684211e+03	1.00646886241121\\
1.26041e+03	1.0277050807322\\
1.26052631578947e+03	1.02870636619701\\
1.26315789473684e+03	1.05141075674839\\
1.26578947368421e+03	1.07305150556744\\
1.26591e+03	1.07398282881314\\
1.26842105263158e+03	1.09136315826675\\
1.27105263157895e+03	1.10357429161284\\
1.27133e+03	1.10439274280918\\
1.27368421052632e+03	1.10709222149432\\
1.27631578947368e+03	1.10050845767985\\
1.2767e+03	1.09870783860649\\
1.27894736842105e+03	1.08436812156444\\
1.28157894736842e+03	1.06109577149447\\
1.28204e+03	1.05653343777449\\
1.28421052631579e+03	1.03406610045865\\
1.28684210526316e+03	1.00646348327175\\
1.28741e+03	1.00067339605656\\
1.28947368421053e+03	0.980571309455805\\
1.29210526315789e+03	0.95763792941877\\
1.29281e+03	0.952068397722916\\
1.29473684210526e+03	0.938095080542255\\
1.29736842105263e+03	0.92186565151149\\
1.29829e+03	0.916907849343786\\
1.3e+03	0.908617599574689\\
1.30387e+03	0.894697885711844\\
1.3096e+03	0.880007033775769\\
1.31552e+03	0.871103580063537\\
1.32166e+03	0.86607860104387\\
1.32809e+03	0.863656339093144\\
1.33485e+03	0.863035445591051\\
1.34203e+03	0.863692999895961\\
1.3497e+03	0.865293873012564\\
1.35796e+03	0.867621666075049\\
1.36694e+03	0.870544496922435\\
1.37679e+03	0.873986862042578\\
1.38773e+03	0.877932763501911\\
1.4e+03	0.882404216792928\\
1.42255e+03	0.890656045251724\\
1.44281e+03	0.898276604115896\\
1.46122e+03	0.905763377352461\\
1.47812e+03	0.91364072724948\\
1.49377e+03	0.922496844249309\\
1.50838e+03	0.93308976227598\\
1.52215e+03	0.946550206009642\\
1.5352e+03	0.964623523740052\\
1.54766e+03	0.990315794939536\\
1.55965e+03	1.02898716828591\\
1.56e+03	1.03041849106714\\
1.56275862068966e+03	1.04246436684669\\
1.56551724137931e+03	1.05600486658107\\
1.56827586206897e+03	1.07125017488103\\
1.57103448275862e+03	1.08842631637145\\
1.57126e+03	1.08992296265651\\
1.57379310344828e+03	1.10776408794267\\
1.57655172413793e+03	1.1294777962831\\
1.57931034482759e+03	1.15372814674796\\
1.58206896551724e+03	1.18056231542035\\
1.58256e+03	1.18560209962991\\
1.5848275862069e+03	1.20982392645676\\
1.58758620689655e+03	1.24103006246328\\
1.59034482758621e+03	1.27322509751907\\
1.59310344827586e+03	1.30484741398341\\
1.59363e+03	1.3106447078727\\
1.59586206896552e+03	1.33368335770768\\
1.59862068965517e+03	1.35701379636283\\
1.60137931034483e+03	1.37203729948989\\
1.60413793103448e+03	1.37653465693788\\
1.60455e+03	1.37622325726378\\
1.60689655172414e+03	1.36954942483673\\
1.60965517241379e+03	1.35174667263808\\
1.61241379310345e+03	1.3252342147523\\
1.6151724137931e+03	1.29293797652656\\
1.61538e+03	1.29035976797128\\
1.61793103448276e+03	1.25785804578008\\
1.62068965517241e+03	1.22251488470207\\
1.62344827586207e+03	1.18870490828935\\
1.62618e+03	1.15779964371549\\
1.62620689655172e+03	1.157510131009\\
1.62896551724138e+03	1.12944149647014\\
1.63172413793103e+03	1.10461501914171\\
1.63448275862069e+03	1.08290568662452\\
1.63702e+03	1.06547460744356\\
1.63724137931035e+03	1.06406096557767\\
1.64e+03	1.04777559875148\\
1.64796e+03	1.0123539361161\\
1.65906e+03	0.982647627486379\\
1.6704e+03	0.96605569549488\\
1.68206e+03	0.957102007771783\\
1.69411e+03	0.952918645876244\\
1.70665e+03	0.951967896167212\\
1.7198e+03	0.953440723310127\\
1.73368e+03	0.956942481478532\\
1.74843e+03	0.962339234493252\\
1.76424e+03	0.969704534492267\\
1.78134e+03	0.979302210763423\\
1.8e+03	0.991600887110972\\
};
%\addlegendentry{80nm}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	0.783048579096379\\
9.0564e+02	0.920415935570132\\
9.5795e+02	1.00455701215114\\
9.8955e+02	1.0230991288579\\
1.01098e+03	1.00893661903276\\
1.02666e+03	0.992856393382366\\
1.0388e+03	0.983017940752961\\
1.04861e+03	0.979459841507434\\
1.05681e+03	0.980958315821025\\
1.06386e+03	0.986493087480939\\
1.07009e+03	0.995361606308976\\
1.07569e+03	1.00683554674094\\
1.08e+03	1.01762638952805\\
1.08084e+03	1.01984506463346\\
1.08210526315789e+03	1.02319531858897\\
1.08421052631579e+03	1.02861586216614\\
1.08566e+03	1.03203882531363\\
1.08631578947368e+03	1.03344455890632\\
1.08842105263158e+03	1.03702067436914\\
1.09025e+03	1.03839436631404\\
1.09052631578947e+03	1.03841167597291\\
1.09263157894737e+03	1.03639432406697\\
1.09468e+03	1.02979287071275\\
1.09473684210526e+03	1.02953120243488\\
1.09684210526316e+03	1.01642066122553\\
1.09894736842105e+03	0.996163964542828\\
1.09904e+03	0.99510620568523\\
1.10105263157895e+03	0.968948699727458\\
1.10315789473684e+03	0.936430998437632\\
1.10337e+03	0.932967106718107\\
1.10526315789474e+03	0.901538317256284\\
1.10736842105263e+03	0.86763894214143\\
1.10776e+03	0.861685638815875\\
1.10947368421053e+03	0.83752755325501\\
1.11157894736842e+03	0.812806488515409\\
1.11227e+03	0.805961439261049\\
1.11368421052632e+03	0.793866832112898\\
1.11578947368421e+03	0.780254480047517\\
1.11698e+03	0.774593998946805\\
1.11789473684211e+03	0.771105204227527\\
1.12e+03	0.765466484914146\\
1.12197e+03	0.762600319351248\\
1.12735e+03	0.762266370583372\\
1.13328e+03	0.768183837045738\\
1.13993e+03	0.777359568194428\\
1.14758e+03	0.788453337191647\\
1.1566e+03	0.801108494855891\\
1.16759e+03	0.815843147110403\\
1.1815e+03	0.834398206581068\\
1.2e+03	0.862046030519168\\
1.20842e+03	0.877370681327415\\
1.21621e+03	0.894337785147957\\
1.2235e+03	0.913912393443867\\
1.23035e+03	0.937211041468426\\
1.23685e+03	0.965868012576599\\
1.24306e+03	1.00198759893168\\
1.24902e+03	1.04805435536709\\
1.25e+03	1.05695099824952\\
1.25263157894737e+03	1.08291402919968\\
1.25479e+03	1.10653938696141\\
1.25526315789474e+03	1.11199893330811\\
1.25789473684211e+03	1.14409399805642\\
1.26041e+03	1.17704295410012\\
1.26052631578947e+03	1.17860385211597\\
1.26315789473684e+03	1.21415176179684\\
1.26578947368421e+03	1.24826838876724\\
1.26591e+03	1.24974072089093\\
1.26842105263158e+03	1.27725340179538\\
1.27105263157895e+03	1.29652680173564\\
1.27133e+03	1.29780325174874\\
1.27368421052632e+03	1.30173453921494\\
1.27631578947368e+03	1.29040579604269\\
1.2767e+03	1.28736685700382\\
1.27894736842105e+03	1.26325731169925\\
1.28157894736842e+03	1.22412933872895\\
1.28204e+03	1.21644394930265\\
1.28421052631579e+03	1.17849857319725\\
1.28684210526316e+03	1.13160558480916\\
1.28741e+03	1.1217227494466\\
1.28947368421053e+03	1.08726015007793\\
1.29210526315789e+03	1.04758909658383\\
1.29281e+03	1.03788276759667\\
1.29473684210526e+03	1.01337324915139\\
1.29736842105263e+03	0.984543327466643\\
1.29829e+03	0.975633940845968\\
1.3e+03	0.960595561836313\\
1.30387e+03	0.933934252604329\\
1.3096e+03	0.905229669385604\\
1.31552e+03	0.886126745318604\\
1.32166e+03	0.873503571135122\\
1.32809e+03	0.865234595254106\\
1.33485e+03	0.859993908893139\\
1.34203e+03	0.856886994369803\\
1.3497e+03	0.855350205897887\\
1.35796e+03	0.855009129878114\\
1.36694e+03	0.855627601954939\\
1.37679e+03	0.857070136331955\\
1.38773e+03	0.859290451879207\\
1.4e+03	0.862323096022478\\
1.42255e+03	0.869062393119229\\
1.44281e+03	0.87647111486359\\
1.46122e+03	0.884779069458551\\
1.47812e+03	0.894477926949009\\
1.49377e+03	0.906301728635552\\
1.50838e+03	0.921356668171248\\
1.52215e+03	0.94143446531876\\
1.5352e+03	0.969430733004291\\
1.54766e+03	1.01044113831365\\
1.55965e+03	1.07369076576967\\
1.56e+03	1.0760558908232\\
1.56275862068966e+03	1.0960143008268\\
1.56551724137931e+03	1.11855299177889\\
1.56827586206897e+03	1.14404429926641\\
1.57103448275862e+03	1.17289193318761\\
1.57126e+03	1.17541146204119\\
1.57379310344828e+03	1.20551320037844\\
1.57655172413793e+03	1.24230390150266\\
1.57931034482759e+03	1.28357606511282\\
1.58206896551724e+03	1.32945611672441\\
1.58256e+03	1.33809687000126\\
1.5848275862069e+03	1.37973034818824\\
1.58758620689655e+03	1.4336314584951\\
1.59034482758621e+03	1.48958127062412\\
1.59310344827586e+03	1.54494974551041\\
1.59363e+03	1.55515670381891\\
1.59586206896552e+03	1.59595742901878\\
1.59862068965517e+03	1.63790521100427\\
1.60137931034483e+03	1.66588400720754\\
1.60413793103448e+03	1.67591589089274\\
1.60455e+03	1.67572438407071\\
1.60689655172414e+03	1.66614814752649\\
1.60965517241379e+03	1.63751523571864\\
1.61241379310345e+03	1.59347902018662\\
1.6151724137931e+03	1.53898352630944\\
1.61538e+03	1.5346068713994\\
1.61793103448276e+03	1.47917683931847\\
1.62068965517241e+03	1.41843926835073\\
1.62344827586207e+03	1.3599366523464\\
1.62618e+03	1.30612027666663\\
1.62620689655172e+03	1.30561453811314\\
1.62896551724138e+03	1.25643042918372\\
1.63172413793103e+03	1.21265002794507\\
1.63448275862069e+03	1.17411034158661\\
1.63702e+03	1.14295262188056\\
1.63724137931035e+03	1.14041603609515\\
1.64e+03	1.11107029190624\\
1.64796e+03	1.04614774130837\\
1.65906e+03	0.989382969348226\\
1.6704e+03	0.955021973453354\\
1.68206e+03	0.933529016543551\\
1.69411e+03	0.919812697948408\\
1.70665e+03	0.911036924272367\\
1.7198e+03	0.905587474233211\\
1.73368e+03	0.902530386633024\\
1.74843e+03	0.901318570831582\\
1.76424e+03	0.901651454462584\\
1.78134e+03	0.903408788303452\\
1.8e+03	0.906615678973261\\
};
%\addlegendentry{90nm}

\end{axis}

\begin{axis}[%
width=2.7in,
height=1in,
at={(0.599in,5.868in)},
%at={(0.78in,1.166in)},
scale only axis,
xmin=8e+02,
xmax=1.8e+03,
xlabel style={font=\color{white!15!black}},
xlabel={wavlength [nm]},
ymin=0,
ymax=2500,
ylabel style={font=\color{white!15!black}},
ylabel={Purcellenhancment},
axis background/.style={fill=white},
title style={font=\bfseries},
title={z-polarization},
xmajorgrids,
ymajorgrids,
legend columns = 5,
legend style={at={(0.4,-0.5)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(0.745,0.141)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	3.39472853921761\\
9.0564e+02	3.97334862872559\\
9.5795e+02	4.59170311473477\\
9.8955e+02	4.6582203332755\\
1.01098e+03	4.35274069128716\\
1.02666e+03	4.05596856558871\\
1.0388e+03	3.89665106984154\\
1.04861e+03	3.89505968234357\\
1.05681e+03	4.05738611584047\\
1.06386e+03	4.40237687986355\\
1.07009e+03	4.9720177254621\\
1.07569e+03	5.8312733848593\\
1.08e+03	6.83861660621376\\
1.08084e+03	7.08126648584217\\
1.08210526315789e+03	7.48015826555644\\
1.08421052631579e+03	8.24167280773067\\
1.08566e+03	8.84391483729581\\
1.08631578947368e+03	9.13865017319799\\
1.08842105263158e+03	10.1819033854256\\
1.09025e+03	11.2071808916912\\
1.09052631578947e+03	11.3711085547375\\
1.09263157894737e+03	12.6850003219256\\
1.09468e+03	14.0315381745384\\
1.09473684210526e+03	14.0690861429576\\
1.09684210526316e+03	15.4250995198833\\
1.09894736842105e+03	16.6113085654972\\
1.09904e+03	16.6570384401757\\
1.10105263157895e+03	17.4646491599985\\
1.10315789473684e+03	17.8467451850084\\
1.10337e+03	17.8558217581389\\
1.10526315789474e+03	17.6954210988248\\
1.10736842105263e+03	17.0495119278753\\
1.10776e+03	16.8836385774828\\
1.10947368421053e+03	16.0294275107905\\
1.11157894736842e+03	14.7887469866817\\
1.11227e+03	14.3581633697838\\
1.11368421052632e+03	13.4681533634127\\
1.11578947368421e+03	12.1709499766664\\
1.11698e+03	11.4729017651756\\
1.11789473684211e+03	10.9597375501228\\
1.12e+03	9.86452614445771\\
1.12197e+03	8.95227763068627\\
1.12735e+03	6.97341533867813\\
1.13328e+03	5.47056319595927\\
1.13993e+03	4.33758053559489\\
1.14758e+03	3.47336602207234\\
1.1566e+03	2.80943295639192\\
1.16759e+03	2.30513810694389\\
1.1815e+03	1.96787360462785\\
1.2e+03	1.95356636079546\\
1.20842e+03	2.15935597752691\\
1.21621e+03	2.53855411859792\\
1.2235e+03	3.14564538797876\\
1.23035e+03	4.06635860923007\\
1.23685e+03	5.44182825409526\\
1.24306e+03	7.48962261927824\\
1.24902e+03	10.5297120564719\\
1.25e+03	11.1674442383248\\
1.25263157894737e+03	13.1189868053714\\
1.25479e+03	15.0121449046461\\
1.25526315789474e+03	15.4658241912195\\
1.25789473684211e+03	18.261593126355\\
1.26041e+03	21.3824891639208\\
1.26052631578947e+03	21.5374058990413\\
1.26315789473684e+03	25.2730730166603\\
1.26578947368421e+03	29.3566871266973\\
1.26591e+03	29.54863767513\\
1.26842105263158e+03	33.543030274994\\
1.27105263157895e+03	37.438907444064\\
1.27133e+03	37.8128516500215\\
1.27368421052632e+03	40.5552693200572\\
1.27631578947368e+03	42.4426826015661\\
1.2767e+03	42.5971759096386\\
1.27894736842105e+03	42.8580484048482\\
1.28157894736842e+03	41.8562801176108\\
1.28204e+03	41.5551233218432\\
1.28421052631579e+03	39.7431435559527\\
1.28684210526316e+03	36.9342225130326\\
1.28741e+03	36.2761245860345\\
1.28947368421053e+03	33.8185099592741\\
1.29210526315789e+03	30.6858659369904\\
1.29281e+03	29.8694655666492\\
1.29473684210526e+03	27.7161349382258\\
1.29736842105263e+03	25.0007259078547\\
1.29829e+03	24.117108661974\\
1.3e+03	22.5717361946788\\
1.30387e+03	19.5099364342155\\
1.3096e+03	15.9436877447798\\
1.31552e+03	13.1962451371993\\
1.32166e+03	11.0644600138692\\
1.32809e+03	9.38006322590064\\
1.33485e+03	8.03073678112996\\
1.34203e+03	6.92835740252458\\
1.3497e+03	6.01533918920323\\
1.35796e+03	5.24824305072781\\
1.36694e+03	4.59526878932952\\
1.37679e+03	4.03443396035477\\
1.38773e+03	3.54941391353974\\
1.4e+03	3.13245690735757\\
1.42255e+03	2.62223632938983\\
1.44281e+03	2.3947201558194\\
1.46122e+03	2.38350536987054\\
1.47812e+03	2.58845173981404\\
1.49377e+03	3.05613390839563\\
1.50838e+03	3.8870309564206\\
1.52215e+03	5.26890205483282\\
1.5352e+03	7.53748523211168\\
1.54766e+03	11.3228087348257\\
1.55965e+03	17.8477077956507\\
1.56e+03	18.1039427169753\\
1.56275862068966e+03	20.2959491704246\\
1.56551724137931e+03	22.8310726074409\\
1.56827586206897e+03	25.7680805987307\\
1.57103448275862e+03	29.1740139135042\\
1.57126e+03	29.4754226755318\\
1.57379310344828e+03	33.1232566090063\\
1.57655172413793e+03	37.6946425432048\\
1.57931034482759e+03	42.9652048522482\\
1.58206896551724e+03	48.9986513637119\\
1.58256e+03	50.1557246465296\\
1.5848275862069e+03	55.8261504707665\\
1.58758620689655e+03	63.4173804220149\\
1.59034482758621e+03	71.6419036755364\\
1.59310344827586e+03	80.2264771338313\\
1.59363e+03	81.8718778374493\\
1.59586206896552e+03	88.7235633811607\\
1.59862068965517e+03	96.5170326170266\\
1.60137931034483e+03	102.892783665261\\
1.60413793103448e+03	107.180919863405\\
1.60455e+03	107.610363324165\\
1.60689655172414e+03	108.931087736928\\
1.60965517241379e+03	108.042974505614\\
1.61241379310345e+03	104.783336769168\\
1.6151724137931e+03	99.6844279543748\\
1.61538e+03	99.2441281167996\\
1.61793103448276e+03	93.3841621617397\\
1.62068965517241e+03	86.4832173479592\\
1.62344827586207e+03	79.461174049057\\
1.62618e+03	72.7169849707398\\
1.62620689655172e+03	72.6523723281597\\
1.62896551724138e+03	66.2603271779862\\
1.63172413793103e+03	60.3881175331893\\
1.63448275862069e+03	55.069932920017\\
1.63702e+03	50.6606177586731\\
1.63724137931035e+03	50.2970420774298\\
1.64e+03	46.0366191512876\\
1.64796e+03	36.1977535310894\\
1.65906e+03	26.9352540690743\\
1.6704e+03	20.8048312477821\\
1.68206e+03	16.5713199945689\\
1.69411e+03	13.5310637659085\\
1.70665e+03	11.2678007709288\\
1.7198e+03	9.53021732892466\\
1.73368e+03	8.16335294469469\\
1.74843e+03	7.06683611952679\\
1.76424e+03	6.17298372383668\\
1.78134e+03	5.43708605557928\\
1.8e+03	4.83067062306371\\
};
\addlegendentry{ 0nm}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	5.86963566684349\\
9.0564e+02	7.44398421393376\\
9.5795e+02	9.06495837367768\\
9.8955e+02	9.35262032763649\\
1.01098e+03	8.76272866200814\\
1.02666e+03	8.17850251818945\\
1.0388e+03	7.89246030442005\\
1.04861e+03	7.94693064573022\\
1.05681e+03	8.35048520939646\\
1.06386e+03	9.13712676998963\\
1.07009e+03	10.3880197908012\\
1.07569e+03	12.2278488309602\\
1.08e+03	14.3441995925966\\
1.08084e+03	14.8491681196138\\
1.08210526315789e+03	15.6758187103694\\
1.08421052631579e+03	17.2430790637039\\
1.08566e+03	18.473327692068\\
1.08631578947368e+03	19.0726264162094\\
1.08842105263158e+03	21.1798860240031\\
1.09025e+03	23.229945903622\\
1.09052631578947e+03	23.5557883922793\\
1.09263157894737e+03	26.1471992475646\\
1.09468e+03	28.7611141517077\\
1.09473684210526e+03	28.8332945200624\\
1.09684210526316e+03	31.4069494788915\\
1.09894736842105e+03	33.579575033993\\
1.09904e+03	33.6608664146223\\
1.10105263157895e+03	35.0301942177044\\
1.10315789473684e+03	35.4999687642497\\
1.10337e+03	35.48736386978\\
1.10526315789474e+03	34.892352957577\\
1.10736842105263e+03	33.3146774447915\\
1.10776e+03	32.933876829958\\
1.10947368421053e+03	31.0305115790387\\
1.11157894736842e+03	28.3582771197867\\
1.11227e+03	27.4463710535192\\
1.11368421052632e+03	25.5799185851378\\
1.11578947368421e+03	22.8957642679687\\
1.11698e+03	21.4664779409915\\
1.11789473684211e+03	20.4218859700836\\
1.12e+03	18.2090628870057\\
1.12197e+03	16.3828081728387\\
1.12735e+03	12.4762038311865\\
1.13328e+03	9.56771312831237\\
1.13993e+03	7.42012683857554\\
1.14758e+03	5.8210319367391\\
1.1566e+03	4.63093653820167\\
1.16759e+03	3.77206209307989\\
1.1815e+03	3.26803283868503\\
1.2e+03	3.44573024730034\\
1.20842e+03	3.94264707962953\\
1.21621e+03	4.77036188916632\\
1.2235e+03	6.03298239661332\\
1.23035e+03	7.89174294744371\\
1.23685e+03	10.6109055668338\\
1.24306e+03	14.5938944827243\\
1.24902e+03	20.4272272193992\\
1.25e+03	21.6425276472766\\
1.25263157894737e+03	25.3473860378605\\
1.25479e+03	28.9237107681525\\
1.25526315789474e+03	29.7784302965636\\
1.25789473684211e+03	35.0276401547411\\
1.26041e+03	40.8536033361867\\
1.26052631578947e+03	41.1419144687793\\
1.26315789473684e+03	48.0693684061118\\
1.26578947368421e+03	55.5852103037539\\
1.26591e+03	55.9369089299557\\
1.26842105263158e+03	63.2176724560508\\
1.27105263157895e+03	70.2267577999482\\
1.27133e+03	70.8925097932095\\
1.27368421052632e+03	75.7083955601051\\
1.27631578947368e+03	78.8503596110048\\
1.2767e+03	79.0815599820479\\
1.27894736842105e+03	79.2382783689796\\
1.28157894736842e+03	77.0144089586693\\
1.28204e+03	76.3960416420609\\
1.28421052631579e+03	72.7774807555047\\
1.28684210526316e+03	67.3144756834526\\
1.28741e+03	66.0480792498739\\
1.28947368421053e+03	61.3487013474011\\
1.29210526315789e+03	55.4104753789968\\
1.29281e+03	53.8706011965091\\
1.29473684210526e+03	49.8222825820168\\
1.29736842105263e+03	44.7423615411658\\
1.29829e+03	43.0950035384208\\
1.3e+03	40.2204443183273\\
1.30387e+03	34.5502146222764\\
1.3096e+03	27.9881233974287\\
1.31552e+03	22.9683424916108\\
1.32166e+03	19.0993751567261\\
1.32809e+03	16.0625278413807\\
1.33485e+03	13.6462547732946\\
1.34203e+03	11.6863579028809\\
1.3497e+03	10.0758553691984\\
1.35796e+03	8.73470989713652\\
1.36694e+03	7.60485908827961\\
1.37679e+03	6.64659814891888\\
1.38773e+03	5.83120226924823\\
1.4e+03	5.14587253076731\\
1.42255e+03	4.34907177974217\\
1.44281e+03	4.05198113022313\\
1.46122e+03	4.13766612637707\\
1.47812e+03	4.6068713809349\\
1.49377e+03	5.54251597469083\\
1.50838e+03	7.12178865897994\\
1.52215e+03	9.6741078063015\\
1.5352e+03	13.7848330531429\\
1.54766e+03	20.5473080012583\\
1.55965e+03	32.0717770148939\\
1.56e+03	32.5221798360093\\
1.56275862068966e+03	36.3701481547291\\
1.56551724137931e+03	40.8103223201969\\
1.56827586206897e+03	45.9427576790008\\
1.57103448275862e+03	51.8811834928867\\
1.57126e+03	52.4060741301391\\
1.57379310344828e+03	58.751186803699\\
1.57655172413793e+03	66.6849576143047\\
1.57931034482759e+03	75.8102017223091\\
1.58206896551724e+03	86.2299555915567\\
1.58256e+03	88.2251668312237\\
1.5848275862069e+03	97.9892286946438\\
1.58758620689655e+03	111.025123323576\\
1.59034482758621e+03	125.100823787637\\
1.59310344827586e+03	139.733489689397\\
1.59363e+03	142.530185119395\\
1.59586206896552e+03	154.142639883369\\
1.59862068965517e+03	167.263654073754\\
1.60137931034483e+03	177.873150957316\\
1.60413793103448e+03	184.835767884761\\
1.60455e+03	185.509484720689\\
1.60689655172414e+03	187.404324677083\\
1.60965517241379e+03	185.438781749311\\
1.61241379310345e+03	179.428030849534\\
1.6151724137931e+03	170.309086107922\\
1.61538e+03	169.528126841824\\
1.61793103448276e+03	159.189744382433\\
1.62068965517241e+03	147.103984224077\\
1.62344827586207e+03	134.87084009001\\
1.62618e+03	123.168104396563\\
1.62620689655172e+03	123.056178561532\\
1.62896551724138e+03	112.000002895236\\
1.63172413793103e+03	101.870225553172\\
1.63448275862069e+03	92.7176188920304\\
1.63702e+03	85.1444818234538\\
1.63724137931035e+03	84.5206532618148\\
1.64e+03	77.2177775993591\\
1.64796e+03	60.406697485901\\
1.65906e+03	44.6612711169337\\
1.6704e+03	34.2976170195249\\
1.68206e+03	27.1788825444759\\
1.69411e+03	22.0942206559062\\
1.70665e+03	18.3304964061465\\
1.7198e+03	15.4587314448896\\
1.73368e+03	13.2152016197168\\
1.74843e+03	11.4296687784677\\
1.76424e+03	9.98788978516688\\
1.78134e+03	8.81482560591565\\
1.8e+03	7.86308972597332\\
};
\addlegendentry{10nm}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	11.7629281978\\
9.0564e+02	15.0607802186957\\
9.5795e+02	18.1279628632995\\
9.8955e+02	18.3330687864385\\
1.01098e+03	16.8984517894048\\
1.02666e+03	15.6204717485422\\
1.0388e+03	15.0139831924893\\
1.04861e+03	15.1122466804372\\
1.05681e+03	15.9012266336704\\
1.06386e+03	17.4252818082268\\
1.07009e+03	19.8210034495413\\
1.07569e+03	23.3036845927124\\
1.08e+03	27.2668930231572\\
1.08084e+03	28.2069601847188\\
1.08210526315789e+03	29.7417178036049\\
1.08421052631579e+03	32.638155893738\\
1.08566e+03	34.9002158075722\\
1.08631578947368e+03	35.9985963925232\\
1.08842105263158e+03	39.8425606478625\\
1.09025e+03	43.5547240621368\\
1.09052631578947e+03	44.1421624997784\\
1.09263157894737e+03	48.786691485789\\
1.09468e+03	53.4142792251308\\
1.09473684210526e+03	53.5410779429216\\
1.09684210526316e+03	58.015530094793\\
1.09894736842105e+03	61.680023987461\\
1.09904e+03	61.8134720612348\\
1.10105263157895e+03	63.9597784827126\\
1.10315789473684e+03	64.4099531800012\\
1.10337e+03	64.3452034848319\\
1.10526315789474e+03	62.8932767357989\\
1.10736842105263e+03	59.6445122837154\\
1.10776e+03	58.8875207963033\\
1.10947368421053e+03	55.1722227990108\\
1.11157894736842e+03	50.0688056481329\\
1.11227e+03	48.3468332461326\\
1.11368421052632e+03	44.8460489882079\\
1.11578947368421e+03	39.8585133079436\\
1.11698e+03	37.2225370814715\\
1.11789473684211e+03	35.3041807196485\\
1.12e+03	31.2625435822288\\
1.12197e+03	27.9497010657699\\
1.12735e+03	20.9378064849329\\
1.13328e+03	15.7982975337273\\
1.13993e+03	12.0677567916998\\
1.14758e+03	9.34802011200389\\
1.1566e+03	7.38428412313254\\
1.16759e+03	6.04377685988388\\
1.1815e+03	5.3909470907451\\
1.2e+03	6.0739808555429\\
1.20842e+03	7.15701591370548\\
1.21621e+03	8.84234501646209\\
1.2235e+03	11.3217550608128\\
1.23035e+03	14.8871169679762\\
1.23685e+03	20.0142390675013\\
1.24306e+03	27.42261323241\\
1.24902e+03	38.1467414277163\\
1.25e+03	40.3675542707259\\
1.25263157894737e+03	47.1149495319087\\
1.25479e+03	53.5995710020612\\
1.25526315789474e+03	55.145578889772\\
1.25789473684211e+03	64.610933544874\\
1.26041e+03	75.0609055312601\\
1.26052631578947e+03	75.576587864295\\
1.26315789473684e+03	87.9258815154901\\
1.26578947368421e+03	101.229135788217\\
1.26591e+03	101.848984203365\\
1.26842105263158e+03	114.616704574472\\
1.27105263157895e+03	126.751018272815\\
1.27133e+03	127.891467181986\\
1.27368421052632e+03	136.024832896453\\
1.27631578947368e+03	141.025396794524\\
1.2767e+03	141.344748178744\\
1.27894736842105e+03	141.074797434765\\
1.28157894736842e+03	136.49427494701\\
1.28204e+03	135.291017946183\\
1.28421052631579e+03	128.404402392159\\
1.28684210526316e+03	118.23566975281\\
1.28741e+03	115.900024342557\\
1.28947368421053e+03	107.281017796144\\
1.29210526315789e+03	96.473972411155\\
1.29281e+03	93.6840768731066\\
1.29473684210526e+03	86.3711046784995\\
1.29736842105263e+03	77.2357129830097\\
1.29829e+03	74.2825406905671\\
1.3e+03	69.1401036828111\\
1.30387e+03	59.0368703872136\\
1.3096e+03	47.4139335796457\\
1.31552e+03	38.5803620485252\\
1.32166e+03	31.8133407197378\\
1.32809e+03	26.5333739705827\\
1.33485e+03	22.3577185970248\\
1.34203e+03	18.992107170163\\
1.3497e+03	16.2452885899811\\
1.35796e+03	13.9751736536223\\
1.36694e+03	12.079433586664\\
1.37679e+03	10.4886636390053\\
1.38773e+03	9.15369667721652\\
1.4e+03	8.05376770382362\\
1.42255e+03	6.83591673525124\\
1.44281e+03	6.4734654641112\\
1.46122e+03	6.77044414296145\\
1.47812e+03	7.73326979480271\\
1.49377e+03	9.50968826560703\\
1.50838e+03	12.4100188203056\\
1.52215e+03	17.0075192412798\\
1.5352e+03	24.3152993554186\\
1.54766e+03	36.2185645167925\\
1.55965e+03	56.3403631255501\\
1.56e+03	57.1240659452419\\
1.56275862068966e+03	63.8131795126282\\
1.56551724137931e+03	71.5190542421962\\
1.56827586206897e+03	80.411718072745\\
1.57103448275862e+03	90.6838995738121\\
1.57126e+03	91.5910473553959\\
1.57379310344828e+03	102.547638608965\\
1.57655172413793e+03	116.224929051978\\
1.57931034482759e+03	131.928298887987\\
1.58206896551724e+03	149.825774655928\\
1.58256e+03	153.248939667523\\
1.5848275862069e+03	169.983357403156\\
1.58758620689655e+03	192.279492003297\\
1.59034482758621e+03	216.292569858839\\
1.59310344827586e+03	241.179144379312\\
1.59363e+03	245.92531178079\\
1.59586206896552e+03	265.588815403795\\
1.59862068965517e+03	287.69211036526\\
1.60137931034483e+03	305.400234891809\\
1.60413793103448e+03	316.790571526041\\
1.60455e+03	317.860490124892\\
1.60689655172414e+03	320.618890397122\\
1.60965517241379e+03	316.687238208075\\
1.61241379310345e+03	305.871595016574\\
1.6151724137931e+03	289.804370200079\\
1.61538e+03	288.436390049329\\
1.61793103448276e+03	270.396331473141\\
1.62068965517241e+03	249.419241326433\\
1.62344827586207e+03	228.26818926348\\
1.62618e+03	208.093098167664\\
1.62620689655172e+03	207.900386875421\\
1.62896551724138e+03	188.885161304553\\
1.63172413793103e+03	171.497978973034\\
1.63448275862069e+03	155.815439584869\\
1.63702e+03	142.858777642799\\
1.63724137931035e+03	141.792284217053\\
1.64e+03	129.316547261748\\
1.64796e+03	100.666240858327\\
1.65906e+03	73.9343713707386\\
1.6704e+03	56.4114504314424\\
1.68206e+03	44.4220684308548\\
1.69411e+03	35.8918390182199\\
1.70665e+03	29.6030616388958\\
1.7198e+03	24.8252097258465\\
1.73368e+03	21.1101379881535\\
1.74843e+03	18.169246707939\\
1.76424e+03	15.8094790348058\\
1.78134e+03	13.9044666331943\\
1.8e+03	12.374790159911\\
};
\addlegendentry{20nm}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	22.0271072354451\\
9.0564e+02	27.6939650594309\\
9.5795e+02	33.0868725802564\\
9.8955e+02	33.2301096857335\\
1.01098e+03	30.4735266394677\\
1.02666e+03	28.1046460510466\\
1.0388e+03	27.0230861945677\\
1.04861e+03	27.2627629389251\\
1.05681e+03	28.7851929453924\\
1.06386e+03	31.6657908893824\\
1.07009e+03	36.1518790119011\\
1.07569e+03	42.6339921679635\\
1.08e+03	49.9784832851064\\
1.08084e+03	51.7169076819335\\
1.08210526315789e+03	54.5524771832066\\
1.08421052631579e+03	59.8958549695926\\
1.08566e+03	64.0622544576141\\
1.08631578947368e+03	66.0833227849399\\
1.08842105263158e+03	73.1464390858473\\
1.09025e+03	79.9527117686369\\
1.09052631578947e+03	81.0284252540124\\
1.09263157894737e+03	89.5193186085904\\
1.09468e+03	97.9500286672796\\
1.09473684210526e+03	98.1805331792294\\
1.09684210526316e+03	106.290922006756\\
1.09894736842105e+03	112.876170144172\\
1.09904e+03	113.114087018689\\
1.10105263157895e+03	116.886927655806\\
1.10315789473684e+03	117.520484562577\\
1.10337e+03	117.381893997316\\
1.10526315789474e+03	114.544192216445\\
1.10736842105263e+03	108.408112889039\\
1.10776e+03	106.989839993436\\
1.10947368421053e+03	100.059157881249\\
1.11157894736842e+03	90.590034785937\\
1.11227e+03	87.4041614497518\\
1.11368421052632e+03	80.9385772719908\\
1.11578947368421e+03	71.7499903282201\\
1.11698e+03	66.9036014432238\\
1.11789473684211e+03	63.3807470150288\\
1.12e+03	55.9702074691569\\
1.12197e+03	49.9080267190224\\
1.12735e+03	37.1182269733274\\
1.13328e+03	27.7909328708778\\
1.13993e+03	21.0609847273452\\
1.14758e+03	16.1930501006125\\
1.1566e+03	12.7198525921792\\
1.16759e+03	10.4024055964424\\
1.1815e+03	9.36743108938325\\
1.2e+03	10.8153556573232\\
1.20842e+03	12.8798311002919\\
1.21621e+03	16.0309004573329\\
1.2235e+03	20.6145406607844\\
1.23035e+03	27.1547387791642\\
1.23685e+03	36.5044979856423\\
1.24306e+03	49.9493758171451\\
1.24902e+03	69.3302139417423\\
1.25e+03	73.3349198872937\\
1.25263157894737e+03	85.4872558751456\\
1.25479e+03	97.1474201026994\\
1.25526315789474e+03	99.9248393040852\\
1.25789473684211e+03	116.910008442361\\
1.26041e+03	135.625303935224\\
1.26052631578947e+03	136.54789008778\\
1.26315789473684e+03	158.613920028392\\
1.26578947368421e+03	182.321076199161\\
1.26591e+03	183.423887897146\\
1.26842105263158e+03	206.096457763706\\
1.27105263157895e+03	227.537963182543\\
1.27133e+03	229.544849457402\\
1.27368421052632e+03	243.776890084602\\
1.27631578947368e+03	252.312561268169\\
1.2767e+03	252.821502585688\\
1.27894736842105e+03	251.974308636296\\
1.28157894736842e+03	243.381222806601\\
1.28204e+03	241.164392026234\\
1.28421052631579e+03	228.570941895246\\
1.28684210526316e+03	210.117697477184\\
1.28741e+03	205.892970643975\\
1.28947368421053e+03	190.33392309698\\
1.29210526315789e+03	170.879628552367\\
1.29281e+03	165.865621092329\\
1.29473684210526e+03	152.737013451931\\
1.29736842105263e+03	136.363972500764\\
1.29829e+03	131.077339577286\\
1.3e+03	121.878784560423\\
1.30387e+03	103.832090966493\\
1.3096e+03	83.120530422742\\
1.31552e+03	67.4196293207382\\
1.32166e+03	55.4213566962414\\
1.32809e+03	46.0828208349829\\
1.33485e+03	38.7164760743647\\
1.34203e+03	32.795624650041\\
1.3497e+03	27.9782966618221\\
1.35796e+03	24.0111519010666\\
1.36694e+03	20.7123257603693\\
1.37679e+03	17.9589510089539\\
1.38773e+03	15.6648615017515\\
1.4e+03	13.7946968901144\\
1.42255e+03	11.7803186167116\\
1.44281e+03	11.2685477743456\\
1.46122e+03	11.9168302177952\\
1.47812e+03	13.7386607942485\\
1.49377e+03	16.9955364190035\\
1.50838e+03	22.2338868103112\\
1.52215e+03	30.460721365697\\
1.5352e+03	43.451022539573\\
1.54766e+03	64.5012105098482\\
1.55965e+03	99.9315476531171\\
1.56e+03	101.308905362097\\
1.56275862068966e+03	113.058901541992\\
1.56551724137931e+03	126.582692065167\\
1.56827586206897e+03	142.175165095529\\
1.57103448275862e+03	160.170046968449\\
1.57126e+03	161.758419244319\\
1.57379310344828e+03	180.933722579551\\
1.57655172413793e+03	204.848581619013\\
1.57931034482759e+03	232.278761610187\\
1.58206896551724e+03	263.508654597846\\
1.58256e+03	269.478012459163\\
1.5848275862069e+03	298.642306611397\\
1.58758620689655e+03	337.454314490327\\
1.59034482758621e+03	379.194395048519\\
1.59310344827586e+03	422.376912331626\\
1.59363e+03	430.602082404899\\
1.59586206896552e+03	464.635839122405\\
1.59862068965517e+03	502.778020682841\\
1.60137931034483e+03	533.170950911775\\
1.60413793103448e+03	552.486837743871\\
1.60455e+03	554.267932655398\\
1.60689655172414e+03	558.593075888914\\
1.60965517241379e+03	551.186126636465\\
1.61241379310345e+03	531.830167356523\\
1.6151724137931e+03	503.396239753951\\
1.61538e+03	500.983054508971\\
1.61793103448276e+03	469.226368877055\\
1.62068965517241e+03	432.408013454174\\
1.62344827586207e+03	395.364005708197\\
1.62618e+03	360.086853525898\\
1.62620689655172e+03	359.750128196681\\
1.62896551724138e+03	326.545392539944\\
1.63172413793103e+03	296.217740071854\\
1.63448275862069e+03	268.890399641768\\
1.63702e+03	246.33227889641\\
1.63724137931035e+03	244.476255045202\\
1.64e+03	222.773792543245\\
1.64796e+03	173.002526620668\\
1.65906e+03	126.665923204843\\
1.6704e+03	96.3643742628695\\
1.68206e+03	75.6795375922993\\
1.69411e+03	60.9970843053205\\
1.70665e+03	50.199339581987\\
1.7198e+03	42.0178523488283\\
1.73368e+03	35.6754906468465\\
1.74843e+03	30.6725392212572\\
1.76424e+03	26.6754253130404\\
1.78134e+03	23.466369963645\\
1.8e+03	20.9090667218322\\
};
\addlegendentry{30nm}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	43.1408240679479\\
9.0564e+02	54.8151589182619\\
9.5795e+02	66.1620824750665\\
9.8955e+02	66.8578478381383\\
1.01098e+03	61.5431322429017\\
1.02666e+03	56.896257236176\\
1.0388e+03	54.778422195293\\
1.04861e+03	55.276024189434\\
1.05681e+03	58.3116995287956\\
1.06386e+03	64.026225828228\\
1.07009e+03	72.8950050128402\\
1.07569e+03	85.6685664548423\\
1.08e+03	100.09770029135\\
1.08084e+03	103.507195190362\\
1.08210526315789e+03	109.064016217845\\
1.08421052631579e+03	119.520917692797\\
1.08566e+03	127.661804023471\\
1.08631578947368e+03	131.606890662456\\
1.08842105263158e+03	145.373482778139\\
1.09025e+03	158.60810008972\\
1.09052631578947e+03	160.696798955457\\
1.09263157894737e+03	177.151368617647\\
1.09468e+03	193.421211101716\\
1.09473684210526e+03	193.864848549829\\
1.09684210526316e+03	209.417011162519\\
1.09894736842105e+03	221.903659317518\\
1.09904e+03	222.350013802074\\
1.10105263157895e+03	229.290932573495\\
1.10315789473684e+03	230.045249610857\\
1.10337e+03	229.725597744449\\
1.10526315789474e+03	223.758122107679\\
1.10736842105263e+03	211.352582201716\\
1.10776e+03	208.512747464604\\
1.10947368421053e+03	194.707539253464\\
1.11157894736842e+03	175.967342575762\\
1.11227e+03	169.683795093409\\
1.11368421052632e+03	156.957946951775\\
1.11578947368421e+03	138.92493236131\\
1.11698e+03	129.435910184158\\
1.11789473684211e+03	122.547462676702\\
1.12e+03	108.082018673235\\
1.12197e+03	96.2740316909148\\
1.12735e+03	71.4446366034887\\
1.13328e+03	53.4251591008534\\
1.13993e+03	40.4916056321608\\
1.14758e+03	31.1955032421168\\
1.1566e+03	24.6215489717226\\
1.16759e+03	20.3063202801409\\
1.1815e+03	18.5016855313062\\
1.2e+03	21.542105187612\\
1.20842e+03	25.6317196631236\\
1.21621e+03	31.800977602354\\
1.2235e+03	40.7118723496873\\
1.23035e+03	53.3638722562185\\
1.23685e+03	71.382486883494\\
1.24306e+03	97.2120013081787\\
1.24902e+03	134.342760400585\\
1.25e+03	142.004053250517\\
1.25263157894737e+03	165.233332403246\\
1.25479e+03	187.497771836908\\
1.25526315789474e+03	192.797916501878\\
1.25789473684211e+03	225.185867612907\\
1.26041e+03	260.825911069542\\
1.26052631578947e+03	262.581571656025\\
1.26315789473684e+03	304.537300916321\\
1.26578947368421e+03	349.531815737638\\
1.26591e+03	351.622560463741\\
1.26842105263158e+03	394.54994696517\\
1.27105263157895e+03	435.008758663389\\
1.27133e+03	438.784814388281\\
1.27368421052632e+03	465.457761874889\\
1.27631578947368e+03	481.172621235423\\
1.2767e+03	482.060821561398\\
1.27894736842105e+03	479.97974106118\\
1.28157894736842e+03	463.114302484671\\
1.28204e+03	458.813077758212\\
1.28421052631579e+03	434.49620390774\\
1.28684210526316e+03	399.043517458938\\
1.28741e+03	390.944373412568\\
1.28947368421053e+03	361.155908564524\\
1.29210526315789e+03	323.97937717481\\
1.29281e+03	314.408264927489\\
1.29473684210526e+03	289.36565241591\\
1.29736842105263e+03	258.169191021266\\
1.29829e+03	248.104253525324\\
1.3e+03	230.600831685298\\
1.30387e+03	196.293679540757\\
1.3096e+03	156.983775041004\\
1.31552e+03	127.235200625261\\
1.32166e+03	104.539613502443\\
1.32809e+03	86.9044403462642\\
1.33485e+03	73.0176355986282\\
1.34203e+03	61.87650857119\\
1.3497e+03	52.8304427850702\\
1.35796e+03	45.3983138943307\\
1.36694e+03	39.2353968090794\\
1.37679e+03	34.109275979363\\
1.38773e+03	29.8578459516118\\
1.4e+03	26.4154250921592\\
1.42255e+03	22.7719428217979\\
1.44281e+03	21.9464451895497\\
1.46122e+03	23.2951565029214\\
1.47812e+03	26.8430107229624\\
1.49377e+03	33.0789040720868\\
1.50838e+03	43.023365251913\\
1.52215e+03	58.5552356918122\\
1.5352e+03	82.9811322852524\\
1.54766e+03	122.43445218157\\
1.55965e+03	188.65695114828\\
1.56e+03	191.228261573806\\
1.56275862068966e+03	213.156288101419\\
1.56551724137931e+03	238.379849114607\\
1.56827586206897e+03	267.444695684962\\
1.57103448275862e+03	300.96780300307\\
1.57126e+03	303.92588073587\\
1.57379310344828e+03	339.625563841651\\
1.57655172413793e+03	384.122445624355\\
1.57931034482759e+03	435.126883797413\\
1.58206896551724e+03	493.156580271466\\
1.58256e+03	504.243843094959\\
1.5848275862069e+03	558.391298085802\\
1.58758620689655e+03	630.395978613612\\
1.59034482758621e+03	707.758662429171\\
1.59310344827586e+03	787.701879912238\\
1.59363e+03	802.916450188391\\
1.59586206896552e+03	865.817397068474\\
1.59862068965517e+03	936.170816234954\\
1.60137931034483e+03	992.027401237518\\
1.60413793103448e+03	1027.23661377795\\
1.60455e+03	1030.44142547006\\
1.60689655172414e+03	1037.88271883918\\
1.60965517241379e+03	1023.45279219485\\
1.61241379310345e+03	986.896811475044\\
1.6151724137931e+03	933.577177099396\\
1.61538e+03	929.061217861223\\
1.61793103448276e+03	869.713470429445\\
1.62068965517241e+03	801.037594088754\\
1.62344827586207e+03	732.037497139505\\
1.62618e+03	666.398437598996\\
1.62620689655172e+03	665.772196030574\\
1.62896551724138e+03	604.043239685263\\
1.63172413793103e+03	547.704601964084\\
1.63448275862069e+03	496.972531184321\\
1.63702e+03	455.117938239947\\
1.63724137931035e+03	451.675217133872\\
1.64e+03	411.430723486172\\
1.64796e+03	319.219801793315\\
1.65906e+03	233.498117700957\\
1.6704e+03	177.53102004503\\
1.68206e+03	139.386211959065\\
1.69411e+03	112.35429788937\\
1.70665e+03	92.5091057807442\\
1.7198e+03	77.5014259181399\\
1.73368e+03	65.8932911978714\\
1.74843e+03	56.7610620542169\\
1.76424e+03	49.4891847539358\\
1.78134e+03	43.6766520150675\\
1.8e+03	39.0734037791248\\
};
\addlegendentry{40nm}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	72.5574808576011\\
9.0564e+02	92.5180848726718\\
9.5795e+02	112.45061467674\\
9.8955e+02	114.344469488599\\
1.01098e+03	105.70570150559\\
1.02666e+03	97.957564123444\\
1.0388e+03	94.3866352487642\\
1.04861e+03	95.2011739988242\\
1.05681e+03	100.292444822903\\
1.06386e+03	109.90419380735\\
1.07009e+03	124.838475101478\\
1.07569e+03	146.35843391621\\
1.08e+03	170.67048643284\\
1.08084e+03	176.41511816694\\
1.08210526315789e+03	185.777483398009\\
1.08421052631579e+03	203.394450749481\\
1.08566e+03	217.108160381436\\
1.08631578947368e+03	223.753331344315\\
1.08842105263158e+03	246.939011993284\\
1.09025e+03	269.223652253574\\
1.09052631578947e+03	272.740110725752\\
1.09263157894737e+03	300.436499038662\\
1.09468e+03	327.808710784462\\
1.09473684210526e+03	328.554839925224\\
1.09684210526316e+03	354.699213983919\\
1.09894736842105e+03	375.660136789324\\
1.09904e+03	376.408372750978\\
1.10105263157895e+03	388.012964277194\\
1.10315789473684e+03	389.179899889982\\
1.10337e+03	388.63061965452\\
1.10526315789474e+03	378.481654270649\\
1.10736842105263e+03	357.482635855336\\
1.10776e+03	352.681267973304\\
1.10947368421053e+03	329.355339963876\\
1.11157894736842e+03	297.715765009747\\
1.11227e+03	287.111441236845\\
1.11368421052632e+03	265.640127887982\\
1.11578947368421e+03	235.224746736752\\
1.11698e+03	219.224380876518\\
1.11789473684211e+03	207.610832962484\\
1.12e+03	183.227500417539\\
1.12197e+03	163.328273534613\\
1.12735e+03	121.499281342154\\
1.13328e+03	91.1569165988804\\
1.13993e+03	69.3884497285036\\
1.14758e+03	53.749393932942\\
1.1566e+03	42.6947441568453\\
1.16759e+03	35.4391467442777\\
1.1815e+03	32.3927976217516\\
1.2e+03	37.4293087244837\\
1.20842e+03	44.2243583982196\\
1.21621e+03	54.4739718804777\\
1.2235e+03	69.2745582604955\\
1.23035e+03	90.2829915548443\\
1.23685e+03	120.19482813131\\
1.24306e+03	163.063276659649\\
1.24902e+03	224.675392265961\\
1.25e+03	237.38663564695\\
1.25263157894737e+03	275.925245604799\\
1.25479e+03	312.860298091475\\
1.25526315789474e+03	321.65247426907\\
1.25789473684211e+03	375.376574870014\\
1.26041e+03	434.489856235364\\
1.26052631578947e+03	437.401691649332\\
1.26315789473684e+03	506.983135526679\\
1.26578947368421e+03	581.595503656927\\
1.26591e+03	585.062246420794\\
1.26842105263158e+03	656.23593055415\\
1.27105263157895e+03	723.302535416069\\
1.27133e+03	729.560814794255\\
1.27368421052632e+03	773.756772808321\\
1.27631578947368e+03	799.767109216016\\
1.2767e+03	801.232206659852\\
1.27894736842105e+03	797.73439892089\\
1.28157894736842e+03	769.713137231111\\
1.28204e+03	762.571617838856\\
1.28421052631579e+03	722.20877874869\\
1.28684210526316e+03	663.379802692927\\
1.28741e+03	649.942137314003\\
1.28947368421053e+03	600.522805993352\\
1.29210526315789e+03	538.853952947775\\
1.29281e+03	522.97841843367\\
1.29473684210526e+03	481.442442124038\\
1.29736842105263e+03	429.703580543382\\
1.29829e+03	413.011966525713\\
1.3e+03	383.985537489684\\
1.30387e+03	327.09598963897\\
1.3096e+03	261.920310818765\\
1.31552e+03	212.604717538619\\
1.32166e+03	174.98720606607\\
1.32809e+03	145.762381592614\\
1.33485e+03	122.753885042712\\
1.34203e+03	104.298802578081\\
1.3497e+03	89.3181316246899\\
1.35796e+03	77.0140553726827\\
1.36694e+03	66.8149882194501\\
1.37679e+03	58.3355363711623\\
1.38773e+03	51.3068619745146\\
1.4e+03	45.6197044961137\\
1.42255e+03	39.6083181463\\
1.44281e+03	38.2531044368227\\
1.46122e+03	40.4831985721423\\
1.47812e+03	46.3330557271501\\
1.49377e+03	56.6013557594599\\
1.50838e+03	72.9598927485639\\
1.52215e+03	98.4881222456429\\
1.5352e+03	138.605020190446\\
1.54766e+03	203.360029418526\\
1.55965e+03	311.985243999009\\
1.56e+03	316.201817415154\\
1.56275862068966e+03	352.157755054708\\
1.56551724137931e+03	393.511782968969\\
1.56827586206897e+03	441.156974593175\\
1.57103448275862e+03	496.102691136659\\
1.57126e+03	500.950730163978\\
1.57379310344828e+03	559.455111690476\\
1.57655172413793e+03	632.365732391068\\
1.57931034482759e+03	715.926175695015\\
1.58206896551724e+03	810.980129311774\\
1.58256e+03	829.139448514842\\
1.5848275862069e+03	917.816587386982\\
1.58758620689655e+03	1035.7163773631\\
1.59034482758621e+03	1162.35948980914\\
1.59310344827586e+03	1293.18952242988\\
1.59363e+03	1318.08365551803\\
1.59586206896552e+03	1420.98089590347\\
1.59862068965517e+03	1536.01245928712\\
1.60137931034483e+03	1627.25854012043\\
1.60413793103448e+03	1684.65764491007\\
1.60455e+03	1689.8650866631\\
1.60689655172414e+03	1701.81458259716\\
1.60965517241379e+03	1677.90973816884\\
1.61241379310345e+03	1617.79278308296\\
1.6151724137931e+03	1530.25860235657\\
1.61538e+03	1522.84850720805\\
1.61793103448276e+03	1425.49893345822\\
1.62068965517241e+03	1312.90077988056\\
1.62344827586207e+03	1199.80989493053\\
1.62618e+03	1092.25594956121\\
1.62620689655172e+03	1091.22992942212\\
1.62896551724138e+03	990.104792065462\\
1.63172413793103e+03	897.827066741582\\
1.63448275862069e+03	814.745850573829\\
1.63702e+03	746.212481603939\\
1.63724137931035e+03	740.575713306626\\
1.64e+03	674.688014412783\\
1.64796e+03	523.756457300171\\
1.65906e+03	383.50009588506\\
1.6704e+03	291.967675949362\\
1.68206e+03	229.61146016138\\
1.69411e+03	185.444115048143\\
1.70665e+03	153.03829517133\\
1.7198e+03	128.549463105238\\
1.73368e+03	109.62514732751\\
1.74843e+03	94.7550566477312\\
1.76424e+03	82.9335628986437\\
1.78134e+03	73.5065641390154\\
1.8e+03	66.0674994442858\\
};
\addlegendentry{50nm}

\addplot [color=mycolor7, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	89.1852732490912\\
9.0564e+02	115.014423199657\\
9.5795e+02	141.523344978882\\
9.8955e+02	145.443897705846\\
1.01098e+03	135.440980873809\\
1.02666e+03	126.030573988212\\
1.0388e+03	121.620819929327\\
1.04861e+03	122.617789932645\\
1.05681e+03	128.946646009474\\
1.06386e+03	140.939887922652\\
1.07009e+03	159.617197958163\\
1.07569e+03	186.573747262519\\
1.08e+03	217.061463134391\\
1.08084e+03	224.268986373277\\
1.08210526315789e+03	236.017973542448\\
1.08421052631579e+03	258.133123414641\\
1.08566e+03	275.35425068454\\
1.08631578947368e+03	283.700680222447\\
1.08842105263158e+03	312.830315929419\\
1.09025e+03	340.839335788262\\
1.09052631578947e+03	345.260106604718\\
1.09263157894737e+03	380.089283301344\\
1.09468e+03	414.53116820282\\
1.09473684210526e+03	415.470348596023\\
1.09684210526316e+03	448.394918148129\\
1.09894736842105e+03	474.82888785373\\
1.09904e+03	475.773730521413\\
1.10105263157895e+03	490.462819702485\\
1.10315789473684e+03	492.046457096434\\
1.10337e+03	491.367848957764\\
1.10526315789474e+03	478.712691650309\\
1.10736842105263e+03	452.415398738968\\
1.10776e+03	446.395929355759\\
1.10947368421053e+03	417.134080137208\\
1.11157894736842e+03	377.411302562891\\
1.11227e+03	364.091911340858\\
1.11368421052632e+03	337.115677455548\\
1.11578947368421e+03	298.886575498546\\
1.11698e+03	278.768681260575\\
1.11789473684211e+03	264.163463765954\\
1.12e+03	233.490271410759\\
1.12197e+03	208.448464797897\\
1.12735e+03	155.775417219026\\
1.13328e+03	117.524794909679\\
1.13993e+03	90.0434237455259\\
1.14758e+03	70.2589495827809\\
1.1566e+03	56.2246290814537\\
1.16759e+03	46.9401648414756\\
1.1815e+03	42.888130274104\\
1.2e+03	48.8291596042554\\
1.20842e+03	57.1182805301544\\
1.21621e+03	69.6934863217671\\
1.2235e+03	87.9082353247869\\
1.23035e+03	113.813456832564\\
1.23685e+03	150.748745703723\\
1.24306e+03	203.740460678243\\
1.24902e+03	279.972083094049\\
1.25e+03	295.706935618983\\
1.25263157894737e+03	343.425298517537\\
1.25479e+03	389.174026943793\\
1.25526315789474e+03	400.066345014879\\
1.25789473684211e+03	466.639554507379\\
1.26041e+03	539.921683951878\\
1.26052631578947e+03	543.532273092235\\
1.26315789473684e+03	629.834413698811\\
1.26578947368421e+03	722.429937061444\\
1.26591e+03	726.733757828946\\
1.26842105263158e+03	815.129807646226\\
1.27105263157895e+03	898.515654162842\\
1.27133e+03	906.30390396525\\
1.27368421052632e+03	961.374385320766\\
1.27631578947368e+03	993.97270683606\\
1.2767e+03	995.84203596742\\
1.27894736842105e+03	991.812428831647\\
1.28157894736842e+03	957.403776772258\\
1.28204e+03	948.602832246052\\
1.28421052631579e+03	898.785637419107\\
1.28684210526316e+03	826.061577929386\\
1.28741e+03	809.43870480992\\
1.28947368421053e+03	748.279661386247\\
1.29210526315789e+03	671.91620261425\\
1.29281e+03	652.251024916554\\
1.29473684210526e+03	600.788238117817\\
1.29736842105263e+03	536.66173262145\\
1.29829e+03	515.96859413703\\
1.3e+03	479.97769920188\\
1.30387e+03	409.415812194011\\
1.3096e+03	328.538547948103\\
1.31552e+03	267.310685921129\\
1.32166e+03	220.58403498289\\
1.32809e+03	184.265291348287\\
1.33485e+03	155.658261718336\\
1.34203e+03	132.701327309429\\
1.3497e+03	114.056503033703\\
1.35796e+03	98.7339247740745\\
1.36694e+03	86.0239722188827\\
1.37679e+03	75.4477761155259\\
1.38773e+03	66.6705355118213\\
1.4e+03	59.5550217279173\\
1.42255e+03	51.9913483123725\\
1.44281e+03	50.2090419967811\\
1.46122e+03	52.8666733413035\\
1.47812e+03	59.9946212497996\\
1.49377e+03	72.568487011529\\
1.50838e+03	92.6402156004122\\
1.52215e+03	123.99423222792\\
1.5352e+03	173.293200118325\\
1.54766e+03	252.89521528054\\
1.55965e+03	386.45306636244\\
1.56e+03	391.637841567729\\
1.56275862068966e+03	435.85071210109\\
1.56551724137931e+03	486.702817955631\\
1.56827586206897e+03	545.292687490991\\
1.57103448275862e+03	612.861932917424\\
1.57126e+03	618.823870262642\\
1.57379310344828e+03	690.771325649512\\
1.57655172413793e+03	780.437482000695\\
1.57931034482759e+03	883.203519557272\\
1.58206896551724e+03	1000.10779087188\\
1.58256e+03	1022.44178999644\\
1.5848275862069e+03	1131.50662084944\\
1.58758620689655e+03	1276.51657148573\\
1.59034482758621e+03	1432.28545090995\\
1.59310344827586e+03	1593.21048342917\\
1.59363e+03	1623.83189046974\\
1.59586206896552e+03	1750.40575135731\\
1.59862068965517e+03	1891.91534012565\\
1.60137931034483e+03	2004.17785582047\\
1.60413793103448e+03	2074.81655672695\\
1.60455e+03	2081.22790664075\\
1.60689655172414e+03	2095.96294324087\\
1.60965517241379e+03	2066.60560938953\\
1.61241379310345e+03	1992.7062690114\\
1.6151724137931e+03	1885.07987842184\\
1.61538e+03	1875.96830893494\\
1.61793103448276e+03	1756.26055827634\\
1.62068965517241e+03	1617.79365738496\\
1.62344827586207e+03	1478.71459556561\\
1.62618e+03	1346.44035547851\\
1.62620689655172e+03	1345.17849521412\\
1.62896551724138e+03	1220.80721020581\\
1.63172413793103e+03	1107.31449343656\\
1.63448275862069e+03	1005.13053556369\\
1.63702e+03	920.837941464637\\
1.63724137931035e+03	913.904941881069\\
1.64e+03	832.865044864806\\
1.64796e+03	647.219041603272\\
1.65906e+03	474.697474076227\\
1.6704e+03	362.105734967897\\
1.68206e+03	285.402758996141\\
1.69411e+03	231.075088945793\\
1.70665e+03	191.217515624901\\
1.7198e+03	161.101592084497\\
1.73368e+03	137.834184208668\\
1.74843e+03	119.558197016101\\
1.76424e+03	105.037535667337\\
1.78134e+03	93.4688412438376\\
1.8e+03	84.3537082486816\\
};
\addlegendentry{60nm}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	72.3740253519701\\
9.0564e+02	94.8930178949322\\
9.5795e+02	118.509808371483\\
9.8955e+02	123.26537019674\\
1.01098e+03	115.724237938555\\
1.02666e+03	108.187548905616\\
1.0388e+03	104.610285624366\\
1.04861e+03	105.472833906424\\
1.05681e+03	110.776526374721\\
1.06386e+03	120.83211898914\\
1.07009e+03	136.515596017912\\
1.07569e+03	159.184473569684\\
1.08e+03	184.854074580924\\
1.08084e+03	190.926300406768\\
1.08210526315789e+03	200.827295195969\\
1.08421052631579e+03	219.472152557019\\
1.08566e+03	233.997764608431\\
1.08631578947368e+03	241.03980677867\\
1.08842105263158e+03	265.627047844086\\
1.09025e+03	289.283015999488\\
1.09052631578947e+03	293.018068305664\\
1.09263157894737e+03	322.45858137033\\
1.09468e+03	351.599873454944\\
1.09473684210526e+03	352.394995433835\\
1.09684210526316e+03	380.291799875658\\
1.09894736842105e+03	402.743042507419\\
1.09904e+03	403.547339794834\\
1.10105263157895e+03	416.103360348488\\
1.10315789473684e+03	417.614193673521\\
1.10337e+03	417.058761065948\\
1.10526315789474e+03	406.524585359777\\
1.10736842105263e+03	384.466459105621\\
1.10776e+03	379.407489264565\\
1.10947368421053e+03	354.78816696978\\
1.11157894736842e+03	321.321425128223\\
1.11227e+03	310.09119036268\\
1.11368421052632e+03	287.335348475603\\
1.11578947368421e+03	255.064661688315\\
1.11698e+03	238.072325770565\\
1.11789473684211e+03	225.731876064253\\
1.12e+03	199.802727887062\\
1.12197e+03	178.620616575618\\
1.12735e+03	134.017557567473\\
1.13328e+03	101.567085745096\\
1.13993e+03	78.1960245542422\\
1.14758e+03	61.3108384988562\\
1.1566e+03	49.26210497195\\
1.16759e+03	41.1904439180243\\
1.1815e+03	37.4707186432877\\
1.2e+03	42.0294599777612\\
1.20842e+03	48.7684304379887\\
1.21621e+03	59.093528847261\\
1.2235e+03	74.1294322507534\\
1.23035e+03	95.5861359198204\\
1.23685e+03	126.25109687303\\
1.24306e+03	170.325280114706\\
1.24902e+03	233.820700150103\\
1.25e+03	246.936227417053\\
1.25263157894737e+03	286.726898959587\\
1.25479e+03	324.894817816462\\
1.25526315789474e+03	333.9847861976\\
1.25789473684211e+03	389.561874680721\\
1.26041e+03	450.776613311801\\
1.26052631578947e+03	453.793612772648\\
1.26315789473684e+03	525.934720745246\\
1.26578947368421e+03	603.398773983145\\
1.26591e+03	607.001040424777\\
1.26842105263158e+03	681.03004923147\\
1.27105263157895e+03	750.966416210874\\
1.27133e+03	757.50657712824\\
1.27368421052632e+03	803.830602431197\\
1.27631578947368e+03	831.462642858863\\
1.2767e+03	833.084116726315\\
1.27894736842105e+03	830.062740852959\\
1.28157894736842e+03	801.685876978334\\
1.28204e+03	794.391825357828\\
1.28421052631579e+03	753.018417884694\\
1.28684210526316e+03	692.489411202085\\
1.28741e+03	678.641108490687\\
1.28947368421053e+03	627.66098020905\\
1.29210526315789e+03	563.955121158361\\
1.29281e+03	547.541676221311\\
1.29473684210526e+03	504.574773542106\\
1.29736842105263e+03	451.008438095475\\
1.29829e+03	433.716929683761\\
1.3e+03	403.635350909288\\
1.30387e+03	344.632679682984\\
1.3096e+03	276.956910280381\\
1.31552e+03	225.683305400074\\
1.32166e+03	186.523902918514\\
1.32809e+03	156.063875683972\\
1.33485e+03	132.052789729272\\
1.34203e+03	112.768059697084\\
1.3497e+03	97.0914832735311\\
1.35796e+03	84.1951644489321\\
1.36694e+03	73.4851281449269\\
1.37679e+03	64.560201770048\\
1.38773e+03	57.1391925802897\\
1.4e+03	51.1060121531415\\
1.42255e+03	44.6429731011528\\
1.44281e+03	43.035016117106\\
1.46122e+03	45.1467489573973\\
1.47812e+03	50.9931968520019\\
1.49377e+03	61.380006133941\\
1.50838e+03	78.0105129442459\\
1.52215e+03	104.030746497081\\
1.5352e+03	144.983067717428\\
1.54766e+03	211.150740415721\\
1.55965e+03	322.220245762396\\
1.56e+03	326.532814718666\\
1.56275862068966e+03	363.309806578002\\
1.56551724137931e+03	405.612973673314\\
1.56827586206897e+03	454.35708100287\\
1.57103448275862e+03	510.576172394139\\
1.57126e+03	515.536846343259\\
1.57379310344828e+03	575.403721466646\\
1.57655172413793e+03	650.020012013841\\
1.57931034482759e+03	735.544571242447\\
1.58206896551724e+03	832.843767283674\\
1.58256e+03	851.433284485047\\
1.5848275862069e+03	942.216857841818\\
1.58758620689655e+03	1062.93173834065\\
1.59034482758621e+03	1192.6179738729\\
1.59310344827586e+03	1326.61557166078\\
1.59363e+03	1352.115627983\\
1.59586206896552e+03	1457.53087909053\\
1.59862068965517e+03	1575.41287789563\\
1.60137931034483e+03	1668.97109712242\\
1.60413793103448e+03	1727.89752737535\\
1.60455e+03	1733.25412796102\\
1.60689655172414e+03	1745.63372737121\\
1.60965517241379e+03	1721.32777842168\\
1.61241379310345e+03	1659.93317312087\\
1.6151724137931e+03	1570.44603236721\\
1.61538e+03	1562.86833296393\\
1.61793103448276e+03	1463.29693491264\\
1.62068965517241e+03	1348.09637516377\\
1.62344827586207e+03	1232.36754178262\\
1.62618e+03	1122.28719062577\\
1.62620689655172e+03	1121.23699567617\\
1.62896551724138e+03	1017.72277720461\\
1.63172413793103e+03	923.254355237728\\
1.63448275862069e+03	838.192302411542\\
1.63702e+03	768.018850917082\\
1.63724137931035e+03	762.24693769935\\
1.64e+03	694.77662874926\\
1.64796e+03	540.197861259609\\
1.65906e+03	396.519151541575\\
1.6704e+03	302.729643094549\\
1.68206e+03	238.820360485345\\
1.69411e+03	193.542234386518\\
1.70665e+03	160.313602855945\\
1.7198e+03	135.197057313966\\
1.73368e+03	115.783053053081\\
1.74843e+03	100.524502463581\\
1.76424e+03	88.3911546961117\\
1.78134e+03	78.7128389277712\\
1.8e+03	71.0729734465882\\
};
\addlegendentry{70nm}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	43.664193075005\\
9.0564e+02	58.1619504091667\\
9.5795e+02	73.3289904561678\\
9.8955e+02	76.8710559163389\\
1.01098e+03	72.5593368158123\\
1.02666e+03	68.0286749729073\\
1.0388e+03	65.8261235544071\\
1.04861e+03	66.3060117711266\\
1.05681e+03	69.493660324399\\
1.06386e+03	75.5896031429786\\
1.07009e+03	85.1353431717328\\
1.07569e+03	98.9669329343709\\
1.08e+03	114.655034858635\\
1.08084e+03	118.368840040934\\
1.08210526315789e+03	124.426169851495\\
1.08421052631579e+03	135.838341972221\\
1.08566e+03	144.733541791394\\
1.08631578947368e+03	149.047199856195\\
1.08842105263158e+03	164.11428275501\\
1.09025e+03	178.619106364503\\
1.09052631578947e+03	180.910031839765\\
1.09263157894737e+03	198.975144299037\\
1.09468e+03	216.871607034241\\
1.09473684210526e+03	217.360163053611\\
1.09684210526316e+03	234.512547819771\\
1.09894736842105e+03	248.343652823564\\
1.09904e+03	248.840032609351\\
1.10105263157895e+03	256.614379539578\\
1.10315789473684e+03	257.625543529106\\
1.10337e+03	257.293470537433\\
1.10526315789474e+03	250.906748945367\\
1.10736842105263e+03	237.449462964069\\
1.10776e+03	234.358156558382\\
1.10947368421053e+03	219.300975164592\\
1.11157894736842e+03	198.8091653675\\
1.11227e+03	191.928425662965\\
1.11368421052632e+03	177.98026630902\\
1.11578947368421e+03	158.187993901542\\
1.11698e+03	147.760792344725\\
1.11789473684211e+03	140.185789402884\\
1.12e+03	124.26265891316\\
1.12197e+03	111.247064220677\\
1.12735e+03	83.8117453977597\\
1.13328e+03	63.8150603187606\\
1.13993e+03	49.3779441225014\\
1.14758e+03	38.9096613906181\\
1.1566e+03	31.3951791121986\\
1.16759e+03	26.299257743722\\
1.1815e+03	23.8354039562535\\
1.2e+03	26.3707963624419\\
1.20842e+03	30.3688594934333\\
1.21621e+03	36.5602175432816\\
1.2235e+03	45.6291263170725\\
1.23035e+03	58.6190504705093\\
1.23685e+03	77.2325020256859\\
1.24306e+03	104.03890015461\\
1.24902e+03	142.720778760567\\
1.25e+03	150.717413303368\\
1.25263157894737e+03	174.988968028662\\
1.25479e+03	198.284204004281\\
1.25526315789474e+03	203.833899783365\\
1.25789473684211e+03	237.77893602693\\
1.26041e+03	275.192637309646\\
1.26052631578947e+03	277.037254522768\\
1.26315789473684e+03	321.163585554932\\
1.26578947368421e+03	368.588413390703\\
1.26591e+03	370.794982200485\\
1.26842105263158e+03	416.170264057479\\
1.27105263157895e+03	459.107439762948\\
1.27133e+03	463.128257191261\\
1.27368421052632e+03	491.661246030427\\
1.27631578947368e+03	508.824113540805\\
1.2767e+03	509.85608409299\\
1.27894736842105e+03	508.244591058332\\
1.28157894736842e+03	491.149975499031\\
1.28204e+03	486.731115196589\\
1.28421052631579e+03	461.607273503835\\
1.28684210526316e+03	424.760953501374\\
1.28741e+03	416.322093767598\\
1.28947368421053e+03	385.235742815422\\
1.29210526315789e+03	346.353893823517\\
1.29281e+03	336.330791818179\\
1.29473684210526e+03	310.082957177756\\
1.29736842105263e+03	277.34185033382\\
1.29829e+03	266.76863491473\\
1.3e+03	248.369797734121\\
1.30387e+03	212.2640893669\\
1.3096e+03	170.8168295137\\
1.31552e+03	139.386351349029\\
1.32166e+03	115.360365097538\\
1.32809e+03	96.654692720294\\
1.33485e+03	81.8950293816598\\
1.34203e+03	70.0281141497957\\
1.3497e+03	60.3700273311155\\
1.35796e+03	52.413908187944\\
1.36694e+03	45.7956995040592\\
1.37679e+03	40.2691697303651\\
1.38773e+03	35.6610575379484\\
1.4e+03	31.8989801977177\\
1.42255e+03	27.8232626084722\\
1.44281e+03	26.7337959487813\\
1.46122e+03	27.9272410479995\\
1.47812e+03	31.4070081363302\\
1.49377e+03	37.6614319965639\\
1.50838e+03	47.7283201699716\\
1.52215e+03	63.5275826726761\\
1.5352e+03	88.4450615304938\\
1.54766e+03	128.766829569354\\
1.55965e+03	196.535154381151\\
1.56e+03	199.167820251444\\
1.56275862068966e+03	221.622067026381\\
1.56551724137931e+03	247.456767045636\\
1.56827586206897e+03	277.232368346597\\
1.57103448275862e+03	311.58266952701\\
1.57126e+03	314.614082651914\\
1.57379310344828e+03	351.20281262046\\
1.57655172413793e+03	396.817261485582\\
1.57931034482759e+03	449.114192972332\\
1.58206896551724e+03	508.627989690134\\
1.58256e+03	520.000373266215\\
1.5848275862069e+03	575.547316900067\\
1.58758620689655e+03	649.431078495642\\
1.59034482758621e+03	728.8367094055\\
1.59310344827586e+03	810.920807730357\\
1.59363e+03	826.5468325067\\
1.59586206896552e+03	891.165728694882\\
1.59862068965517e+03	963.485089690088\\
1.60137931034483e+03	1020.96655451739\\
1.60413793103448e+03	1057.2912875761\\
1.60455e+03	1060.61088582569\\
1.60689655172414e+03	1068.42819660777\\
1.60965517241379e+03	1053.83502893225\\
1.61241379310345e+03	1016.52371345076\\
1.6151724137931e+03	961.985555850627\\
1.61538e+03	957.363524350606\\
1.61793103448276e+03	896.596728766088\\
1.62068965517241e+03	826.237845253396\\
1.62344827586207e+03	755.516477636772\\
1.62618e+03	688.217909388126\\
1.62620689655172e+03	687.575742329481\\
1.62896551724138e+03	624.268991080557\\
1.63172413793103e+03	566.477025757295\\
1.63448275862069e+03	514.425668892183\\
1.63702e+03	471.475029558817\\
1.63724137931035e+03	467.941841019917\\
1.64e+03	426.63617133155\\
1.64796e+03	331.966532622445\\
1.65906e+03	243.917871113407\\
1.6704e+03	186.401970984188\\
1.68206e+03	147.182174150331\\
1.69411e+03	119.374821492197\\
1.70665e+03	98.950239385992\\
1.7198e+03	83.4965568783974\\
1.73368e+03	71.5371157611283\\
1.74843e+03	62.1231938091182\\
1.76424e+03	54.6223188026716\\
1.78134e+03	48.6223263584913\\
1.8e+03	43.8660617183101\\
};
\addlegendentry{80nm}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
8e+02	23.0918267495337\\
9.0564e+02	31.1564030020207\\
9.5795e+02	39.5529187522478\\
9.8955e+02	41.7651393474532\\
1.01098e+03	39.6276196814668\\
1.02666e+03	37.2374432651927\\
1.0388e+03	36.0171766520362\\
1.04861e+03	36.1900986227458\\
1.05681e+03	37.7833770236829\\
1.06386e+03	40.90783990359\\
1.07009e+03	45.8510919024796\\
1.07569e+03	53.0570258055107\\
1.08e+03	61.2622487119049\\
1.08084e+03	63.2081140831727\\
1.08210526315789e+03	66.3842276340938\\
1.08421052631579e+03	72.3751700034939\\
1.08566e+03	77.0505314477327\\
1.08631578947368e+03	79.3194870545247\\
1.08842105263158e+03	87.2528299873012\\
1.09025e+03	94.901869754563\\
1.09052631578947e+03	96.1110451723538\\
1.09263157894737e+03	105.656928574257\\
1.09468e+03	115.135879292135\\
1.09473684210526e+03	115.395023065335\\
1.09684210526316e+03	124.510715980993\\
1.09894736842105e+03	131.903475654793\\
1.09904e+03	132.170204127442\\
1.10105263157895e+03	136.388098642043\\
1.10315789473684e+03	137.05807141902\\
1.10337e+03	136.896939368535\\
1.10526315789474e+03	133.650859010389\\
1.10736842105263e+03	126.675077501459\\
1.10776e+03	125.064817865171\\
1.10947368421053e+03	117.200483875416\\
1.11157894736842e+03	106.46141421768\\
1.11227e+03	102.84879813377\\
1.11368421052632e+03	95.5171760485767\\
1.11578947368421e+03	85.0964836211252\\
1.11698e+03	79.5989277532737\\
1.11789473684211e+03	75.6018936940399\\
1.12e+03	67.1907245478863\\
1.12197e+03	60.3055950759639\\
1.12735e+03	45.757694321626\\
1.13328e+03	35.1122221728322\\
1.13993e+03	27.3882384077561\\
1.14758e+03	21.7487654838187\\
1.1566e+03	17.6558929334127\\
1.16759e+03	14.8190885099972\\
1.1815e+03	13.3331929306826\\
1.2e+03	14.400947685691\\
1.20842e+03	16.3678173956001\\
1.21621e+03	19.4841347521059\\
1.2235e+03	24.1059185644715\\
1.23035e+03	30.7796087401341\\
1.23685e+03	40.3985185322585\\
1.24306e+03	54.3152435275353\\
1.24902e+03	74.4755441567783\\
1.25e+03	78.6515771536802\\
1.25263157894737e+03	91.3408413505071\\
1.25479e+03	103.537367608416\\
1.25526315789474e+03	106.445311800925\\
1.25789473684211e+03	124.249978554572\\
1.26041e+03	143.908015607671\\
1.26052631578947e+03	144.878118281002\\
1.26315789473684e+03	168.110035573448\\
1.26578947368421e+03	193.136956437281\\
1.26591e+03	194.303052560273\\
1.26842105263158e+03	218.322159906624\\
1.27105263157895e+03	241.148427264573\\
1.27133e+03	243.293635347318\\
1.27368421052632e+03	258.591189523356\\
1.27631578947368e+03	267.992063044386\\
1.2767e+03	268.591653603569\\
1.27894736842105e+03	268.075667135636\\
1.28157894736842e+03	259.446910745458\\
1.28204e+03	257.181073822576\\
1.28421052631579e+03	244.214838164403\\
1.28684210526316e+03	225.071558573389\\
1.28741e+03	220.674779455961\\
1.28947368421053e+03	204.450194472059\\
1.29210526315789e+03	184.107416055587\\
1.29281e+03	178.855890137965\\
1.29473684210526e+03	165.090486126329\\
1.29736842105263e+03	147.894771788633\\
1.29829e+03	142.335961423171\\
1.3e+03	132.656237721479\\
1.30387e+03	113.636703965386\\
1.3096e+03	91.757879666575\\
1.31552e+03	75.1290691155398\\
1.32166e+03	62.3898748603016\\
1.32809e+03	52.4496597836549\\
1.33485e+03	44.5881128761501\\
1.34203e+03	38.251413955378\\
1.3497e+03	33.0796176233595\\
1.35796e+03	28.8052586277241\\
1.36694e+03	25.2356268064389\\
1.37679e+03	22.2398325447045\\
1.38773e+03	19.72476988149\\
1.4e+03	17.650158063537\\
1.42255e+03	15.3401419960824\\
1.44281e+03	14.6198923935195\\
1.46122e+03	15.1083697850111\\
1.47812e+03	16.8002881532552\\
1.49377e+03	19.9471988055939\\
1.50838e+03	25.0903822438394\\
1.52215e+03	33.2351938478093\\
1.5352e+03	46.1597135238388\\
1.54766e+03	67.1712084142642\\
1.55965e+03	102.618397613757\\
1.56e+03	103.997666183899\\
1.56275862068966e+03	115.766794319288\\
1.56551724137931e+03	129.318156399871\\
1.56827586206897e+03	144.948671716585\\
1.57103448275862e+03	162.994568481078\\
1.57126e+03	164.587774158893\\
1.57379310344828e+03	183.82527618438\\
1.57655172413793e+03	207.826818542136\\
1.57931034482759e+03	235.367539380272\\
1.58206896551724e+03	266.736462303824\\
1.58256e+03	272.733915798483\\
1.5848275862069e+03	302.042313232322\\
1.58758620689655e+03	341.063678603111\\
1.59034482758621e+03	383.052348170793\\
1.59310344827586e+03	426.52110683163\\
1.59363e+03	434.804708113536\\
1.59586206896552e+03	469.096713242988\\
1.59862068965517e+03	507.57166406343\\
1.60137931034483e+03	538.292115564947\\
1.60413793103448e+03	557.90476218245\\
1.60455e+03	559.725980183943\\
1.60689655172414e+03	564.252647237006\\
1.60965517241379e+03	557.015002361847\\
1.61241379310345e+03	537.749707897641\\
1.6151724137931e+03	509.332446876647\\
1.61538e+03	506.91783592219\\
1.61793103448276e+03	475.117619579473\\
1.62068965517241e+03	438.208432245721\\
1.62344827586207e+03	401.043193709467\\
1.62618e+03	365.628892873346\\
1.62620689655172e+03	365.290767512201\\
1.62896551724138e+03	331.940114572797\\
1.63172413793103e+03	301.466136535412\\
1.63448275862069e+03	273.996570951954\\
1.63702e+03	251.313582441663\\
1.63724137931035e+03	249.446978347421\\
1.64e+03	227.617239688098\\
1.64796e+03	177.527341302964\\
1.65906e+03	130.853500520811\\
1.6704e+03	100.302169630072\\
1.68206e+03	79.4273537172425\\
1.69411e+03	64.5960689273207\\
1.70665e+03	53.6781862116403\\
1.7198e+03	45.3970395951407\\
1.73368e+03	38.9700887559431\\
1.74843e+03	33.8938548849205\\
1.76424e+03	29.8319698690768\\
1.78134e+03	26.5645812957794\\
1.8e+03	23.9537886318955\\
};
\addlegendentry{90nm}

\end{axis}
\end{tikzpicture}%

